Quantile-RK and Double Quantile-RK Error Horizon Analysis

In solving linear systems of equations of the form $Ax=b$, corruptions present in $b$ affect stochastic iterative algorithms' ability to reach the true solution $x^\ast$ to the uncorrupted linear system. The randomized Kaczmarz method converges in expectation to $x^\ast$ up to an error horizon dependent on the conditioning of $A$ and the supremum norm of the corruption in $b$. To avoid this error horizon in the sparse corruption setting, previous works have proposed quantile-based adaptations that make iterative methods robust. Our work first establishes a new convergence rate for the quantile-based random Kaczmarz (qRK) and double quantile-based random Kaczmarz (dqRK) methods, which, under certain conditions, improves upon known bounds. We further consider the more practical setting in which the vector $b$ includes both non-sparse ``noise" and sparse ``corruption". Error horizon bounds for qRK and dqRK are derived and shown to produce a smaller error horizon compared to their non-quantile-based counterparts, further demonstrating the advantages of quantile-based methods.

==> figs/NOISE_ONLY_error_horizon_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

    \begin{groupplot}[group style={group size= 2 by 1, horizontal sep = 2cm},height=.45\textwidth    ,width=.45\textwidth]
    
    \nextgroupplot[title = Gaussian, xmin=0,xmax=52000, xlabel={Iteration $k$}, scaled x ticks = true, ymin=100, ymax=10000000, ylabel={$\|x_k-\x\|^2$},ymode=log, yminorticks=false, legend to name = legendgraph, legend columns = -1, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]]

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	4948673.83563208\\
        201	3425672.16708457\\
        401	2342226.49517854\\
        601	1741960.06451925\\
        801	1272901.7951084\\
        1001	905320.056323546\\
        1201	610876.478193917\\
        1401	424001.411418832\\
        1601	331340.082857585\\
        1801	242311.284877331\\
        2001	187779.446607455\\
        2201	132032.02877078\\
        2401	99541.9362498591\\
        2601	77454.661651642\\
        2801	57781.9786899204\\
        3001	41442.6696806084\\
        3201	32566.6127391699\\
        3401	24731.3526053647\\
        3601	18335.543368044\\
        3801	13584.1032748867\\
        4001	10149.3500990466\\
        4201	7638.60530733877\\
        4401	5896.02950979987\\
        4601	4683.18322915097\\
        4801	3481.76801178605\\
        5001	2615.91898605416\\
        5201	2075.4846149769\\
        5401	1758.2073814825\\
        5601	1483.22725634727\\
        5801	1260.32236219341\\
        6001	1069.94631623205\\
        6201	861.008646153467\\
        6401	807.70810879933\\
        6601	730.426607084686\\
        6801	705.658614014386\\
        7001	681.538876414869\\
        7201	611.148378414126\\
        7401	566.377189351807\\
        7601	573.348798633337\\
        7801	550.100150113479\\
        8001	559.259244244098\\
        8201	563.401564241262\\
        8401	562.060497304767\\
        8601	530.053238461108\\
        8801	538.485061935752\\
        9001	512.925858133255\\
        9201	530.280335638311\\
        9401	529.37134485462\\
        9601	528.869343289988\\
        9801	521.854273348893\\
        10001	523.737532271402\\
        10201	495.889717438725\\
        10401	540.681964852027\\
        10601	504.463322580175\\
        10801	501.759577117918\\
        11001	531.02430928924\\
        11201	531.432098153361\\
        11401	505.489829924889\\
        11601	526.490238521372\\
        11801	548.587102992399\\
        12001	536.548557195093\\
        12201	529.302815155907\\
        12401	540.333881740083\\
        12601	555.610327898211\\
        12801	569.509873463356\\
        13001	554.401092010522\\
        13201	510.397987569724\\
        13401	522.312508857237\\
        13601	516.842865787993\\
        13801	506.685642811028\\
        14001	552.530275902695\\
        14201	537.946569754196\\
        14401	478.150987264274\\
        14601	487.078376799266\\
        14801	496.209719755153\\
        15001	492.526879205168\\
        15201	514.286144695057\\
        15401	512.578784545979\\
        15601	473.910829217024\\
        15801	470.649585009538\\
        16001	461.453264416408\\
        16201	471.923269801219\\
        16401	468.532608113876\\
        16601	483.992152018209\\
        16801	487.442137423965\\
        17001	468.772933734038\\
        17201	507.945022182534\\
        17401	515.391378709015\\
        17601	488.090465524994\\
        17801	464.344877857025\\
        18001	480.558213056121\\
        18201	474.088580424295\\
        18401	480.927716997968\\
        18601	501.622775140117\\
        18801	447.5162800769\\
        19001	490.212697403886\\
        19201	483.312675109221\\
        19401	504.400593784308\\
        19601	529.18519001336\\
        19801	563.275376371521\\
        20001	519.415554326871\\
        20201	513.238322384452\\
        20401	543.766383520397\\
        20601	548.813237519113\\
        20801	525.689871490909\\
        21001	527.15489785317\\
        21201	568.544235028837\\
        21401	536.103778417833\\
        21601	497.539302857566\\
        21801	505.936279282436\\
        22001	491.862144176233\\
        22201	510.839636915886\\
        22401	563.072428686619\\
        22601	531.343166258121\\
        22801	528.91104066092\\
        23001	504.296642918144\\
        23201	512.56938536246\\
        23401	493.437871845167\\
        23601	499.944065636766\\
        23801	508.235549316051\\
        24001	508.874584546659\\
        24201	525.632243189016\\
        24401	519.308324823308\\
        24601	499.222884583759\\
        24801	502.606135514377\\
        25001	482.941741880164\\
        25201	479.194343996601\\
        25401	517.615680117611\\
        25601	511.538800072135\\
        25801	528.460884604712\\
        26001	510.229866165625\\
        26201	507.411363893328\\
        26401	504.871968387431\\
        26601	551.395237555901\\
        26801	510.560480229959\\
        27001	507.71133814639\\
        27201	472.697774024781\\
        27401	469.611057783472\\
        27601	486.95347706011\\
        27801	487.077843242597\\
        28001	525.458463291117\\
        28201	549.549601417581\\
        28401	519.827712914257\\
        28601	502.215367950827\\
        28801	543.392904185608\\
        29001	523.092867960763\\
        29201	515.235793366391\\
        29401	516.817096068664\\
        29601	523.055824159453\\
        29801	496.747853718427\\
        30001	507.127166643755\\
        30201	462.823337738965\\
        30401	472.087137793836\\
        30601	475.826004438562\\
        30801	478.918055614297\\
        31001	469.870169875056\\
        31201	504.157446102584\\
        31401	478.21213280975\\
        31601	531.838142575238\\
        31801	519.138518007502\\
        32001	544.825161646063\\
        32201	533.530334740577\\
        32401	473.778624246881\\
        32601	523.905522349578\\
        32801	536.689609522986\\
        33001	508.913914186642\\
        33201	500.483932321065\\
        33401	484.911125673276\\
        33601	459.265548986533\\
        33801	488.015037566782\\
        34001	465.027423707476\\
        34201	480.683154041992\\
        34401	502.162794911034\\
        34601	497.445712368482\\
        34801	486.121222957306\\
        35001	511.871080641328\\
        35201	553.820371687002\\
        35401	565.333408518263\\
        35601	554.140162408138\\
        35801	540.801513942796\\
        36001	554.770656468817\\
        36201	526.852985564333\\
        36401	506.052369923306\\
        36601	514.173960246912\\
        36801	533.100428734301\\
        37001	565.438148908416\\
        37201	576.125965012921\\
        37401	539.936804251826\\
        37601	520.431240917153\\
        37801	524.967136743683\\
        38001	537.605188410955\\
        38201	551.030609540843\\
        38401	551.149480293124\\
        38601	558.658403209144\\
        38801	558.769716394678\\
        39001	543.651421795239\\
        39201	551.236531214308\\
        39401	476.976040939368\\
        39601	484.911385639258\\
        39801	494.266066647843\\
        40001	483.087287147105\\
        40201	506.412022077445\\
        40401	510.5449217745\\
        40601	514.889088061078\\
        40801	518.835336288249\\
        41001	485.572139427073\\
        41201	504.787086886726\\
        41401	490.43625702621\\
        41601	526.02693218768\\
        41801	524.614512887579\\
        42001	546.198517625341\\
        42201	539.422421046835\\
        42401	504.533347385265\\
        42601	525.491377782797\\
        42801	532.894023837546\\
        43001	554.207608342635\\
        43201	500.770402985633\\
        43401	492.187515304331\\
        43601	509.676812698262\\
        43801	516.918406466052\\
        44001	479.441607634991\\
        44201	456.78963875222\\
        44401	493.006582810616\\
        44601	487.595972860324\\
        44801	499.720586887152\\
        45001	523.320605858171\\
        45201	517.996382773991\\
        45401	487.482842504906\\
        45601	487.998456574585\\
        45801	488.469506577809\\
        46001	514.836925679281\\
        46201	501.714095218272\\
        46401	510.279564541327\\
        46601	492.507046218893\\
        46801	494.229617582857\\
        47001	524.334356494254\\
        47201	548.310833283597\\
        47401	551.963881089875\\
        47601	523.413168884773\\
        47801	494.799253719723\\
        48001	501.436528834305\\
        48201	516.576320877166\\
        48401	553.787494249288\\
        48601	558.412381039942\\
        48801	560.315439289269\\
        49001	510.168713146263\\
        49201	498.181305656311\\
        49401	563.709525599225\\
        49601	589.84012193984\\
        49801	565.501037124697\\
        50001	551.540270156834\\
        };
        \addlegendentry{RK}
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	4948673.83563208\\
        201	4241846.42946003\\
        401	3621024.47860176\\
        601	3137318.48904775\\
        801	2700559.53339096\\
        1001	2386664.52019609\\
        1201	2121885.52527439\\
        1401	1889517.16542578\\
        1601	1654395.84136298\\
        1801	1453422.55942546\\
        2001	1290575.64341629\\
        2201	1153796.21080346\\
        2401	1022037.91890646\\
        2601	892679.107551213\\
        2801	776945.199087443\\
        3001	691309.744252895\\
        3201	627026.41934081\\
        3401	560893.806964839\\
        3601	499131.588239026\\
        3801	450652.416746139\\
        4001	403205.160414848\\
        4201	358021.850925164\\
        4401	320930.68645919\\
        4601	286421.995796414\\
        4801	259954.421262557\\
        5001	234101.702954403\\
        5201	211975.788374227\\
        5401	194530.584760842\\
        5601	176819.533491065\\
        5801	160687.35720182\\
        6001	146524.304475358\\
        6201	132383.126806763\\
        6401	120596.117469932\\
        6601	109886.252556004\\
        6801	100238.066057575\\
        7001	91190.0547687994\\
        7201	83156.0830185846\\
        7401	76565.3891226511\\
        7601	69742.1004998744\\
        7801	63234.3005770823\\
        8001	57927.9318752211\\
        8201	52613.5423543126\\
        8401	48307.8184548322\\
        8601	44509.7073366673\\
        8801	40097.9063998572\\
        9001	36707.0024960407\\
        9201	33274.5540540631\\
        9401	30756.7359248151\\
        9601	28328.4627521951\\
        9801	26411.9177529428\\
        10001	24585.8541407094\\
        10201	22453.8450681493\\
        10401	20963.4662756479\\
        10601	19512.3727589398\\
        10801	18133.9031737104\\
        11001	16787.898449522\\
        11201	15528.8345304261\\
        11401	14366.0055436052\\
        11601	13395.8982206426\\
        11801	12516.3162435766\\
        12001	11478.0263433247\\
        12201	10664.1503245776\\
        12401	9814.15656818527\\
        12601	9098.21246480609\\
        12801	8363.26688792875\\
        13001	7691.42286817678\\
        13201	7176.17897760865\\
        13401	6626.32517438823\\
        13601	6187.21944066539\\
        13801	5829.48401918994\\
        14001	5419.51006987351\\
        14201	5009.44718171933\\
        14401	4658.53468400589\\
        14601	4360.30175776516\\
        14801	4052.87533005611\\
        15001	3781.07960661369\\
        15201	3549.30625120635\\
        15401	3329.59399872296\\
        15601	3088.66675257623\\
        15801	2965.84946788823\\
        16001	2804.19947778765\\
        16201	2632.36105916087\\
        16401	2460.78210689898\\
        16601	2313.91083440464\\
        16801	2205.18844908153\\
        17001	2062.66817829501\\
        17201	1945.25287029199\\
        17401	1818.02505099057\\
        17601	1692.22952020646\\
        17801	1597.30259178751\\
        18001	1497.3358503069\\
        18201	1471.86259986833\\
        18401	1414.92105432529\\
        18601	1325.22561669187\\
        18801	1247.20368929156\\
        19001	1165.79380282125\\
        19201	1155.68606565785\\
        19401	1087.39211605091\\
        19601	1013.2867371267\\
        19801	976.645587027103\\
        20001	941.837169393117\\
        20201	903.200675943298\\
        20401	883.927902535298\\
        20601	865.7166981833\\
        20801	827.580811783485\\
        21001	825.284266034417\\
        21201	789.732727500397\\
        21401	756.547471671294\\
        21601	727.488794686553\\
        21801	734.696359122335\\
        22001	733.127216184938\\
        22201	710.609582113218\\
        22401	663.118826018117\\
        22601	699.076048134385\\
        22801	666.153406490432\\
        23001	639.629203813784\\
        23201	627.974336166192\\
        23401	610.163044695583\\
        23601	614.122643613784\\
        23801	636.49149764773\\
        24001	633.310756851203\\
        24201	610.002576376534\\
        24401	626.919629929506\\
        24601	616.371778425666\\
        24801	609.958524115583\\
        25001	601.801727760631\\
        25201	591.960287447439\\
        25401	591.75377104439\\
        25601	571.06603899975\\
        25801	563.93629061385\\
        26001	579.908968048668\\
        26201	588.50082407842\\
        26401	581.957159345398\\
        26601	586.092738675286\\
        26801	558.683529638349\\
        27001	538.996784632853\\
        27201	552.098744529439\\
        27401	566.474974537044\\
        27601	579.939670974452\\
        27801	575.508093880248\\
        28001	565.088131890117\\
        28201	568.14196881568\\
        28401	563.768878790587\\
        28601	554.090175357036\\
        28801	561.042638389996\\
        29001	556.977423950349\\
        29201	562.300278222882\\
        29401	559.28184777425\\
        29601	543.434380960604\\
        29801	551.656889269823\\
        30001	547.525426535595\\
        30201	515.307569232523\\
        30401	528.836603405659\\
        30601	550.988005066084\\
        30801	557.437007752062\\
        31001	534.281786664176\\
        31201	508.402484153528\\
        31401	504.033312571131\\
        31601	527.238792094805\\
        31801	523.618289725223\\
        32001	525.618193075888\\
        32201	523.830049592566\\
        32401	524.879655567016\\
        32601	537.126426927185\\
        32801	540.126643352107\\
        33001	565.663954812973\\
        33201	560.551724450324\\
        33401	565.248623830695\\
        33601	537.165805409081\\
        33801	518.73779082587\\
        34001	531.559188208747\\
        34201	553.71050902266\\
        34401	540.352928236914\\
        34601	557.399792705349\\
        34801	550.269053530238\\
        35001	545.053497024413\\
        35201	548.467556223466\\
        35401	546.15842542182\\
        35601	527.65990814432\\
        35801	512.461833680869\\
        36001	505.447387394755\\
        36201	520.553418302191\\
        36401	507.62101484677\\
        36601	531.108037000478\\
        36801	567.738097663758\\
        37001	567.143667101578\\
        37201	576.074554167345\\
        37401	575.605832199029\\
        37601	583.420479169058\\
        37801	555.206949045073\\
        38001	568.456138847069\\
        38201	555.102502823674\\
        38401	558.814143536528\\
        38601	557.911089732042\\
        38801	560.776331470074\\
        39001	543.657590757391\\
        39201	562.678963831592\\
        39401	532.805058905072\\
        39601	544.704026375909\\
        39801	534.785866136059\\
        40001	531.057605647401\\
        40201	512.333324736278\\
        40401	514.781238518246\\
        40601	506.564671982244\\
        40801	494.614453466262\\
        41001	479.720525050125\\
        41201	479.766864452982\\
        41401	484.078182757381\\
        41601	496.989395023195\\
        41801	482.722730210971\\
        42001	474.387015018781\\
        42201	495.824510560532\\
        42401	489.685856234417\\
        42601	483.481664542369\\
        42801	479.583401127565\\
        43001	465.824555389096\\
        43201	483.468983788381\\
        43401	508.561492988014\\
        43601	516.985597252379\\
        43801	509.391043563788\\
        44001	513.957499675234\\
        44201	519.072668038548\\
        44401	508.154268744214\\
        44601	509.359518623216\\
        44801	497.454129632919\\
        45001	492.309866703272\\
        45201	484.092066498\\
        45401	474.383681017153\\
        45601	475.358250415138\\
        45801	485.097592839627\\
        46001	510.016202503942\\
        46201	527.576571829046\\
        46401	507.661797824558\\
        46601	521.283289913156\\
        46801	514.74827970669\\
        47001	504.259423990857\\
        47201	482.551716690203\\
        47401	497.061060176442\\
        47601	484.663514208075\\
        47801	482.707659628867\\
        48001	502.574449419351\\
        48201	475.661175244347\\
        48401	476.387607153333\\
        48601	504.574875070508\\
        48801	517.495282107582\\
        49001	510.828336612926\\
        49201	511.39855028143\\
        49401	501.789476000151\\
        49601	494.65769057534\\
        49801	489.480955878333\\
        50001	489.471684916934\\
        };
        \addlegendentry{qRK}
        
        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	4948673.83563208\\
        201	3274402.3274014\\
        401	2249784.99470112\\
        601	1554549.16663011\\
        801	1098826.76598145\\
        1001	777785.096928828\\
        1201	564803.809914357\\
        1401	418163.257725148\\
        1601	316769.067066471\\
        1801	238880.470236323\\
        2001	183809.48295244\\
        2201	141775.559244074\\
        2401	110368.457510306\\
        2601	86220.0642957439\\
        2801	67521.8660216891\\
        3001	53481.3431347727\\
        3201	42284.7787392062\\
        3401	34036.5647137204\\
        3601	26921.894108654\\
        3801	21379.2020702334\\
        4001	17178.7805294309\\
        4201	13570.9107600869\\
        4401	10933.6569809895\\
        4601	8751.41342939062\\
        4801	7056.7949670815\\
        5001	5724.77333607003\\
        5201	4550.78954398237\\
        5401	3722.82726145703\\
        5601	3113.9525697955\\
        5801	2504.50569579678\\
        6001	2044.82075324008\\
        6201	1750.44103020619\\
        6401	1564.83068337053\\
        6601	1353.95877007771\\
        6801	1231.60987671037\\
        7001	1130.35070382077\\
        7201	977.700365798932\\
        7401	874.950402583758\\
        7601	810.12700682832\\
        7801	773.121243023499\\
        8001	693.177260826564\\
        8201	673.008671663621\\
        8401	645.433391408397\\
        8601	607.603925342091\\
        8801	577.562945342727\\
        9001	555.503436140894\\
        9201	521.57141346283\\
        9401	518.253590546754\\
        9601	530.022409300197\\
        9801	503.491460092336\\
        10001	529.258940814369\\
        10201	546.368967501158\\
        10401	563.036833900364\\
        10601	545.581826718917\\
        10801	514.027552881583\\
        11001	497.747378259115\\
        11201	493.727749700119\\
        11401	506.144184591356\\
        11601	497.83696213927\\
        11801	518.075577733013\\
        12001	477.773975769261\\
        12201	481.200056816236\\
        12401	476.159884791084\\
        12601	479.979097422024\\
        12801	472.591557309203\\
        13001	453.303620019268\\
        13201	469.644346957294\\
        13401	474.878284055127\\
        13601	486.61076558064\\
        13801	494.915354433451\\
        14001	502.043974180196\\
        14201	498.789327348352\\
        14401	496.120260272213\\
        14601	515.448933566764\\
        14801	505.892753296308\\
        15001	517.454944907835\\
        15201	564.564920528478\\
        15401	567.199704727955\\
        15601	564.486118343362\\
        15801	530.889959803864\\
        16001	573.035603538142\\
        16201	560.935221988073\\
        16401	578.681448433622\\
        16601	556.304446454063\\
        16801	559.089798010579\\
        17001	551.399311146227\\
        17201	552.974932643576\\
        17401	515.369251760705\\
        17601	507.4177359055\\
        17801	504.104028923728\\
        18001	531.406243335315\\
        18201	519.701937012425\\
        18401	547.834488972344\\
        18601	561.383767590948\\
        18801	525.938884604246\\
        19001	555.42408172817\\
        19201	538.551084949815\\
        19401	533.228715807849\\
        19601	514.292422447695\\
        19801	524.544641913623\\
        20001	502.721256222309\\
        20201	502.512892451203\\
        20401	550.049084441324\\
        20601	531.201033346386\\
        20801	551.785661143614\\
        21001	518.626294820497\\
        21201	525.680026124136\\
        21401	518.838754460569\\
        21601	504.295238005126\\
        21801	505.78979023944\\
        22001	513.092893489261\\
        22201	530.347808681222\\
        22401	483.133116323706\\
        22601	504.993807928582\\
        22801	496.413188211654\\
        23001	495.99203452835\\
        23201	498.264931483682\\
        23401	545.186223882523\\
        23601	554.757536975519\\
        23801	547.170991661667\\
        24001	530.510044609463\\
        24201	509.466588836008\\
        24401	519.064028536452\\
        24601	489.812149646574\\
        24801	502.971626163702\\
        25001	502.633860656734\\
        25201	535.438338083728\\
        25401	508.013135708437\\
        25601	535.035591080371\\
        25801	550.652297464189\\
        26001	560.122640333851\\
        26201	581.005679950779\\
        26401	558.132347498319\\
        26601	545.276954256688\\
        26801	522.115829296961\\
        27001	539.255546967493\\
        27201	509.689474171827\\
        27401	511.184180085356\\
        27601	501.822602188758\\
        27801	529.218371549424\\
        28001	533.396294117993\\
        28201	524.528928522211\\
        28401	515.446141797254\\
        28601	487.270312061863\\
        28801	506.729382064651\\
        29001	505.45936079434\\
        29201	538.424430406428\\
        29401	506.672763548973\\
        29601	482.733941803069\\
        29801	510.94805488992\\
        30001	544.684517440634\\
        30201	533.934938715846\\
        30401	538.828601149228\\
        30601	545.36456131253\\
        30801	525.703980629922\\
        31001	517.543038795751\\
        31201	512.923540303235\\
        31401	506.121708926755\\
        31601	494.398119995437\\
        31801	498.985528865763\\
        32001	487.61503595507\\
        32201	474.531541153538\\
        32401	505.889703282056\\
        32601	495.892712335963\\
        32801	516.063496937338\\
        33001	516.217290710719\\
        33201	522.881294610175\\
        33401	493.99202121832\\
        33601	516.060699746588\\
        33801	493.139407864014\\
        34001	499.562483735471\\
        34201	498.68859259255\\
        34401	469.433802416898\\
        34601	460.929237279239\\
        34801	498.330064591731\\
        35001	495.92029670144\\
        35201	491.628113217335\\
        35401	513.676823375854\\
        35601	495.424732757029\\
        35801	468.274727155439\\
        36001	485.17704697561\\
        36201	523.148616018569\\
        36401	515.525571027975\\
        36601	509.90216704034\\
        36801	551.467518788397\\
        37001	569.045999674675\\
        37201	571.893560904351\\
        37401	567.770826135083\\
        37601	578.41854957754\\
        37801	585.112165938064\\
        38001	543.87800963952\\
        38201	545.186381537928\\
        38401	556.663566885813\\
        38601	552.636932859786\\
        38801	521.767562827811\\
        39001	452.118619666471\\
        39201	463.812273692603\\
        39401	453.719486217491\\
        39601	444.014347553257\\
        39801	460.695245793031\\
        40001	464.851296952382\\
        40201	528.678839180052\\
        40401	522.489314207224\\
        40601	537.146822426136\\
        40801	567.432636342425\\
        41001	551.844623777613\\
        41201	481.780843375719\\
        41401	497.466321767162\\
        41601	481.726201397281\\
        41801	479.88419434989\\
        42001	502.206698222912\\
        42201	493.859412876047\\
        42401	482.455883466763\\
        42601	465.094587012303\\
        42801	455.890099105758\\
        43001	465.71467561826\\
        43201	500.04482088464\\
        43401	534.515977540039\\
        43601	569.065094888245\\
        43801	573.833029386884\\
        44001	557.887495317517\\
        44201	544.164732453299\\
        44401	550.95056578823\\
        44601	545.967073368164\\
        44801	561.837699222164\\
        45001	551.436518033438\\
        45201	511.890644647282\\
        45401	498.236903644477\\
        45601	481.408152707043\\
        45801	475.254287324389\\
        46001	473.171124992676\\
        46201	499.526328971637\\
        46401	465.12365838314\\
        46601	442.273796724923\\
        46801	481.288216350865\\
        47001	491.167811161076\\
        47201	518.098022290008\\
        47401	528.073133180593\\
        47601	490.932179081721\\
        47801	482.027035219686\\
        48001	488.724524711905\\
        48201	511.201723504964\\
        48401	525.22651290634\\
        48601	539.31436832936\\
        48801	532.532678586196\\
        49001	499.895601331845\\
        49201	471.058886609205\\
        49401	484.892613302756\\
        49601	496.747590787613\\
        49801	504.098214131244\\
        50001	516.311841600002\\
        };
        \addlegendentry{dqRK}

        \coordinate (c1) at (rel axis cs:0,1);

    \nextgroupplot[title = Unif. Random, xmin=0,xmax=82000, xlabel={Iteration $k$}, scaled x ticks = true, ymin=100, ymax=10000000,ymode=log, yminorticks=false]   

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	4950926.40023931\\
        201	541888.093735633\\
        401	474393.380783052\\
        601	413621.317882081\\
        801	349041.424158205\\
        1001	301366.550861982\\
        1201	254018.866139081\\
        1401	215974.6465962\\
        1601	188955.107695826\\
        1801	167861.433814353\\
        2001	143119.11033832\\
        2201	126772.835891793\\
        2401	111781.266760303\\
        2601	99460.6664535325\\
        2801	88407.7277613928\\
        3001	77559.7252158279\\
        3201	69420.124655968\\
        3401	62292.816876069\\
        3601	55520.864437223\\
        3801	48748.4794759718\\
        4001	36927.1156781378\\
        4201	33622.7586822469\\
        4401	30285.821237907\\
        4601	27283.2539394262\\
        4801	24529.297129075\\
        5001	22303.1423424624\\
        5201	19935.3310291007\\
        5401	18151.5981686495\\
        5601	15012.3940844498\\
        5801	13561.9460061492\\
        6001	12346.9666431754\\
        6201	11042.0231346407\\
        6401	9954.71812521893\\
        6601	9284.32307291794\\
        6801	8542.23505451549\\
        7001	7646.70122407768\\
        7201	7097.53043981492\\
        7401	6564.95647699224\\
        7601	6174.61149147964\\
        7801	5793.79157007376\\
        8001	5352.6841177022\\
        8201	5011.99990531145\\
        8401	4727.63133795265\\
        8601	4413.78869073864\\
        8801	4214.559579419\\
        9001	3965.98309801255\\
        9201	3687.04577841535\\
        9401	3476.59605315527\\
        9601	3243.79211935306\\
        9801	3083.35416247615\\
        10001	2929.39153318033\\
        10201	2751.8568494672\\
        10401	2655.68058809695\\
        10601	2533.38492385652\\
        10801	2435.39334780961\\
        11001	2376.99553812652\\
        11201	2261.69107855709\\
        11401	2171.7046304661\\
        11601	2074.8986311709\\
        11801	2003.26654701848\\
        12001	1952.72499435669\\
        12201	1861.84282877164\\
        12401	1806.41180674594\\
        12601	1769.26661589397\\
        12801	1645.58350541771\\
        13001	1583.29590569507\\
        13201	1494.75745241376\\
        13401	1475.13346738567\\
        13601	1421.86914162554\\
        13801	1381.73415157862\\
        14001	1371.83456604461\\
        14201	1349.53263553557\\
        14401	1292.64077599963\\
        14601	1241.26456211738\\
        14801	1202.73023600676\\
        15001	1187.4867325203\\
        15201	1191.83261159396\\
        15401	1180.15834989371\\
        15601	1144.28225399229\\
        15801	1135.64560517215\\
        16001	1098.64063520146\\
        16201	1086.62741894422\\
        16401	1056.60734202165\\
        16601	1045.76798349614\\
        16801	1042.75623886696\\
        17001	1037.34247204482\\
        17201	1011.00815671714\\
        17401	964.190763732198\\
        17601	961.805747313028\\
        17801	932.147552643723\\
        18001	899.16101602818\\
        18201	890.380879271136\\
        18401	882.724065903213\\
        18601	873.968455862972\\
        18801	849.615696619575\\
        19001	852.210650972537\\
        19201	883.762381526188\\
        19401	873.746246902246\\
        19601	888.137008249367\\
        19801	904.511707591059\\
        20001	907.371397055935\\
        20201	905.567249350396\\
        20401	895.483997482719\\
        20601	932.00842428412\\
        20801	918.998456869014\\
        21001	925.397810869739\\
        21201	920.462088195777\\
        21401	935.379943732479\\
        21601	997.718000693749\\
        21801	968.269718779821\\
        22001	1003.04403389923\\
        22201	1023.08020036869\\
        22401	1006.76941232631\\
        22601	965.175848273718\\
        22801	943.532354851686\\
        23001	915.326850702527\\
        23201	882.837426917448\\
        23401	879.661271253291\\
        23601	863.974670368201\\
        23801	850.370774604114\\
        24001	844.827833936375\\
        24201	820.752777968554\\
        24401	867.860193657088\\
        24601	876.472752967676\\
        24801	863.029454237256\\
        25001	871.707772059607\\
        25201	849.321014114796\\
        25401	852.953889516842\\
        25601	866.249933891167\\
        25801	879.57594821252\\
        26001	890.230142811522\\
        26201	855.409675668594\\
        26401	841.656265895292\\
        26601	846.752475264685\\
        26801	856.018810803906\\
        27001	852.423659114397\\
        27201	823.157165566526\\
        27401	852.692256242609\\
        27601	826.171024803538\\
        27801	841.717597946012\\
        28001	849.46234179655\\
        28201	831.572008495539\\
        28401	849.956486185061\\
        28601	842.487378897368\\
        28801	833.187887437291\\
        29001	811.821363677068\\
        29201	836.934415963806\\
        29401	867.212834768002\\
        29601	874.777877607334\\
        29801	840.084175693558\\
        30001	856.55074543509\\
        30201	846.173317711696\\
        30401	835.714325130265\\
        30601	823.569871542619\\
        30801	809.242427207013\\
        31001	811.334808518417\\
        31201	804.79591478026\\
        31401	798.125031085802\\
        31601	774.884340441645\\
        31801	752.315644083584\\
        32001	734.791118046391\\
        32201	731.014907609279\\
        32401	743.097958780766\\
        32601	738.960147941614\\
        32801	745.704365056701\\
        33001	732.646477658387\\
        33201	745.068255263306\\
        33401	755.0350806628\\
        33601	795.229477663294\\
        33801	801.346814008561\\
        34001	784.080294929861\\
        34201	793.183714843002\\
        34401	791.689616198732\\
        34601	810.36912565361\\
        34801	794.1850173261\\
        35001	784.768422251713\\
        35201	784.783496753818\\
        35401	781.27267038429\\
        35601	786.058060359053\\
        35801	774.090022804445\\
        36001	794.845301536738\\
        36201	777.811919633389\\
        36401	778.813735331847\\
        36601	786.240358939676\\
        36801	755.15950950645\\
        37001	750.347359913164\\
        37201	772.657888995665\\
        37401	763.461912235442\\
        37601	742.017576239273\\
        37801	755.086797697563\\
        38001	781.227149432997\\
        38201	834.001181988624\\
        38401	822.080367785422\\
        38601	806.552116631964\\
        38801	792.886164032876\\
        39001	776.236112797025\\
        39201	775.398401244224\\
        39401	743.770355474266\\
        39601	745.631819313823\\
        39801	761.504035867993\\
        40001	777.495513371322\\
        40201	755.020423959249\\
        40401	781.158005244583\\
        40601	754.49712233719\\
        40801	763.577118551361\\
        41001	735.810321127911\\
        41201	755.7396837343\\
        41401	741.917348739916\\
        41601	740.190525573619\\
        41801	741.216683631186\\
        42001	759.84424013649\\
        42201	751.058735710203\\
        42401	737.494002059304\\
        42601	775.00255479593\\
        42801	783.673706249773\\
        43001	790.546243249701\\
        43201	790.510133072547\\
        43401	780.351590767\\
        43601	761.171946647385\\
        43801	787.267370096083\\
        44001	766.634031886509\\
        44201	817.32071985955\\
        44401	843.118335535634\\
        44601	867.581353291137\\
        44801	851.74900754418\\
        45001	807.409874554517\\
        45201	802.389305197641\\
        45401	807.235278880049\\
        45601	819.005980264644\\
        45801	834.759398855289\\
        46001	853.487410483984\\
        46201	847.391589955658\\
        46401	807.058597212643\\
        46601	760.075206339166\\
        46801	752.495864552734\\
        47001	794.716518724811\\
        47201	803.172041951143\\
        47401	820.168870984064\\
        47601	825.138686187586\\
        47801	788.944646541968\\
        48001	759.691713269854\\
        48201	782.344132710841\\
        48401	802.39181234951\\
        48601	816.452164249401\\
        48801	844.339813536598\\
        49001	847.377196375749\\
        49201	875.738167981269\\
        49401	860.039108057865\\
        49601	838.112806580668\\
        49801	850.501721050183\\
        50001	836.429022836272\\
        50201	866.459301303458\\
        50401	881.023563027887\\
        50601	899.113627708895\\
        50801	885.112602474255\\
        51001	925.456915742807\\
        51201	946.443242187157\\
        51401	910.621629158147\\
        51601	890.796103566651\\
        51801	859.271813011722\\
        52001	853.3858650848\\
        52201	846.929162867651\\
        52401	879.495493786311\\
        52601	870.258441447089\\
        52801	874.587843887885\\
        53001	909.480394377487\\
        53201	909.413220835303\\
        53401	931.699325566399\\
        53601	917.124338169761\\
        53801	918.227074260736\\
        54001	929.381982316564\\
        54201	923.745990890445\\
        54401	914.762462689825\\
        54601	944.0677906246\\
        54801	906.457833956554\\
        55001	897.546001658326\\
        55201	941.361388736978\\
        55401	936.376437123627\\
        55601	935.697457267425\\
        55801	945.478638851248\\
        56001	964.541967290398\\
        56201	982.528197195765\\
        56401	962.745562319761\\
        56601	977.940968770704\\
        56801	1010.8760389796\\
        57001	1018.96801587026\\
        57201	994.530554114879\\
        57401	1008.99966931763\\
        57601	1021.35354707452\\
        57801	1018.74423999427\\
        58001	998.5085400262\\
        58201	986.435572193732\\
        58401	1014.52815085104\\
        58601	1003.75580346998\\
        58801	978.441941875684\\
        59001	947.568734412894\\
        59201	935.157734228079\\
        59401	946.419865458786\\
        59601	954.667423389009\\
        59801	931.502997152805\\
        60001	946.95245926329\\
        60201	934.950396794989\\
        60401	935.642708422176\\
        60601	939.906135945401\\
        60801	939.184040228771\\
        61001	933.222031982389\\
        61201	933.034823156162\\
        61401	932.276877626693\\
        61601	931.032808430134\\
        61801	931.792776289183\\
        62001	895.372954924317\\
        62201	916.204679657911\\
        62401	926.01823785617\\
        62601	910.363941565878\\
        62801	884.944262723461\\
        63001	875.993152379907\\
        63201	887.649893298293\\
        63401	879.378903353257\\
        63601	878.30912771374\\
        63801	839.7359869624\\
        64001	854.865501524836\\
        64201	842.726158352966\\
        64401	850.078974153301\\
        64601	903.193393810073\\
        64801	935.607011761295\\
        65001	927.218817349556\\
        65201	895.674074265527\\
        65401	853.321509228784\\
        65601	889.577901511902\\
        65801	904.488617312613\\
        66001	903.226858706504\\
        66201	911.950865733026\\
        66401	863.985781484527\\
        66601	876.737316687029\\
        66801	874.307576431132\\
        67001	878.616971897505\\
        67201	928.933642847189\\
        67401	916.824761960158\\
        67601	911.360130541383\\
        67801	935.927843366406\\
        68001	924.534921638901\\
        68201	888.782115068583\\
        68401	850.805796407249\\
        68601	857.087734442241\\
        68801	867.797248846201\\
        69001	877.49163193786\\
        69201	852.464541299088\\
        69401	856.822524896409\\
        69601	824.501276299234\\
        69801	839.695330052324\\
        70001	839.823978707482\\
        70201	863.255213917688\\
        70401	803.861068437507\\
        70601	833.154755612868\\
        70801	827.459141600364\\
        71001	820.507364353664\\
        71201	793.633151813681\\
        71401	782.844244146145\\
        71601	784.735296948986\\
        71801	779.394636002555\\
        72001	776.585631435264\\
        72201	790.283710569266\\
        72401	787.760652868574\\
        72601	765.745078258111\\
        72801	750.981431088984\\
        73001	778.500282913173\\
        73201	784.945601712707\\
        73401	794.336214630634\\
        73601	795.291721797501\\
        73801	828.984915261257\\
        74001	844.847857969816\\
        74201	827.393399500688\\
        74401	832.856106820034\\
        74601	828.322127156039\\
        74801	811.643755471761\\
        75001	823.130752048098\\
        75201	832.04873212284\\
        75401	821.563435037465\\
        75601	816.94672732118\\
        75801	809.969850079714\\
        76001	797.62879677938\\
        76201	813.682531757263\\
        76401	833.817782694216\\
        76601	824.471409274784\\
        76801	874.269272022599\\
        77001	854.437853575633\\
        77201	821.070185126904\\
        77401	821.961489343958\\
        77601	855.700988941964\\
        77801	825.3958178289\\
        78001	816.155376277222\\
        78201	804.038838503699\\
        78401	826.738747153859\\
        78601	840.152088205508\\
        78801	838.430551318871\\
        79001	853.876079505632\\
        79201	862.753519414523\\
        79401	863.580219232863\\
        79601	817.955241990043\\
        79801	808.403468082945\\
        80001	807.906126808246\\
        };
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	4950926.40023931\\
        201	892897.486050286\\
        401	840414.753971494\\
        601	789867.635556962\\
        801	751043.173028508\\
        1001	705115.288339657\\
        1201	672794.936177283\\
        1401	637488.353502048\\
        1601	609712.536339227\\
        1801	584217.084957591\\
        2001	555118.544837628\\
        2201	527220.792420627\\
        2401	498135.770438469\\
        2601	476510.33921918\\
        2801	459319.483551404\\
        3001	439256.922719102\\
        3201	420531.062581105\\
        3401	400291.32514603\\
        3601	383849.152195289\\
        3801	366442.976077632\\
        4001	351462.984963294\\
        4201	337032.55309486\\
        4401	325933.29235672\\
        4601	311955.926675775\\
        4801	300732.079581348\\
        5001	288838.007900602\\
        5201	277167.91829422\\
        5401	267552.419001498\\
        5601	256742.650943664\\
        5801	246997.791348998\\
        6001	236437.424813856\\
        6201	225896.526945455\\
        6401	216573.342356248\\
        6601	207226.175972421\\
        6801	199965.6849722\\
        7001	193150.969845948\\
        7201	186143.693245484\\
        7401	179537.377402501\\
        7601	173534.042158104\\
        7801	167002.048552172\\
        8001	160827.337577672\\
        8201	154266.501851187\\
        8401	149089.23995865\\
        8601	144427.044200888\\
        8801	139166.684298787\\
        9001	134080.737307387\\
        9201	128882.425036572\\
        9401	124225.878537752\\
        9601	119867.251256182\\
        9801	115830.17810754\\
        10001	111833.780660765\\
        10201	108257.318432117\\
        10401	105041.934022504\\
        10601	100665.936659893\\
        10801	97370.873077022\\
        11001	93596.6609721937\\
        11201	90459.8931314441\\
        11401	87715.3054050753\\
        11601	84869.015226846\\
        11801	82349.1730593601\\
        12001	79767.9158082566\\
        12201	76765.6391630186\\
        12401	74249.3273427769\\
        12601	72131.0055807757\\
        12801	69946.6818413881\\
        13001	67707.3723474512\\
        13201	65607.4752933066\\
        13401	63298.5458266866\\
        13601	61141.1330921802\\
        13801	59157.8867905493\\
        14001	57356.8359656371\\
        14201	55618.6393714838\\
        14401	53759.09765687\\
        14601	52221.1068155435\\
        14801	50303.7919290606\\
        15001	49087.8516603196\\
        15201	47562.8482786153\\
        15401	46139.9111480182\\
        15601	44762.4129931563\\
        15801	43574.9348120583\\
        16001	42031.6193580109\\
        16201	40824.3581161381\\
        16401	39745.5126478965\\
        16601	38469.5600307455\\
        16801	37431.5799534806\\
        17001	36153.1840857695\\
        17201	35226.35160036\\
        17401	34420.3727046406\\
        17601	33492.2364051288\\
        17801	32674.7611114165\\
        18001	31874.5918494935\\
        18201	30984.212120662\\
        18401	30157.3984471635\\
        18601	29201.2069151655\\
        18801	28437.7773336967\\
        19001	27661.0696581033\\
        19201	27034.1059614207\\
        19401	26419.5088588263\\
        19601	25497.5447008908\\
        19801	24795.6630573112\\
        20001	24238.343135099\\
        20201	23582.7532160834\\
        20401	23047.562446907\\
        20601	22401.9811672573\\
        20801	21813.1444066888\\
        21001	21130.9228682557\\
        21201	20671.2745496146\\
        21401	20151.9571399384\\
        21601	19620.4935281679\\
        21801	19105.226338743\\
        22001	18644.1562448571\\
        22201	18163.9979971979\\
        22401	17760.8521355183\\
        22601	17335.9124217591\\
        22801	16820.2965133549\\
        23001	16407.4192132258\\
        23201	16072.2990597267\\
        23401	15620.3736996592\\
        23601	15194.4059655018\\
        23801	14805.2200533308\\
        24001	14458.7505686309\\
        24201	14127.2190863436\\
        24401	13792.5507206628\\
        24601	13521.7045087357\\
        24801	13080.1603173444\\
        25001	12807.0830096191\\
        25201	12541.6198197935\\
        25401	12219.7644290833\\
        25601	11975.5034839723\\
        25801	11703.7336939865\\
        26001	11500.2468387368\\
        26201	11225.2802943606\\
        26401	10959.7802324713\\
        26601	10698.3961445164\\
        26801	10474.601807516\\
        27001	10143.4224111771\\
        27201	9979.16229525858\\
        27401	9787.8641818095\\
        27601	9555.22444810242\\
        27801	9374.76899035098\\
        28001	9165.65201455384\\
        28201	8995.49038552906\\
        28401	8804.3778555561\\
        28601	8613.67494039467\\
        28801	8409.91461267648\\
        29001	8245.49702786809\\
        29201	8048.30748961463\\
        29401	7817.42489315596\\
        29601	7671.02015343449\\
        29801	7504.06865642809\\
        30001	7351.13380637497\\
        30201	7211.40156674964\\
        30401	7064.0828904026\\
        30601	6940.99020813955\\
        30801	6806.89138061999\\
        31001	6624.2441900162\\
        31201	6504.90329840575\\
        31401	6378.40079988046\\
        31601	6257.49118086889\\
        31801	6143.51889527021\\
        32001	5976.36527778286\\
        32201	5837.60130168725\\
        32401	5774.13357393547\\
        32601	5705.37552395853\\
        32801	5593.21190391017\\
        33001	5487.35035382958\\
        33201	5377.06695017665\\
        33401	5269.76601600458\\
        33601	5206.46568492035\\
        33801	5087.24396640556\\
        34001	5045.49545332094\\
        34201	4947.81548322268\\
        34401	4835.64540917316\\
        34601	4804.70802261473\\
        34801	4745.59246361803\\
        35001	4642.51295300506\\
        35201	4519.70681663318\\
        35401	4419.33665499522\\
        35601	4322.83939859463\\
        35801	4294.02881873502\\
        36001	4247.42536450528\\
        36201	4207.35284986014\\
        36401	4154.80014558424\\
        36601	4103.63012034492\\
        36801	4039.3134380555\\
        37001	3971.64565151352\\
        37201	3888.42629138168\\
        37401	3864.261713722\\
        37601	3829.93129504662\\
        37801	3788.06646520632\\
        38001	3746.90303837981\\
        38201	3725.5692866645\\
        38401	3629.6625686946\\
        38601	3595.46689400255\\
        38801	3556.1912627159\\
        39001	3520.01156088886\\
        39201	3510.97876278215\\
        39401	3425.05436576634\\
        39601	3376.00089485062\\
        39801	3312.36699368214\\
        40001	3316.51983185239\\
        40201	3258.42697924701\\
        40401	3255.68923795051\\
        40601	3214.97218417009\\
        40801	3155.11412604116\\
        41001	3087.54626476762\\
        41201	3050.51433801796\\
        41401	3016.45426643497\\
        41601	3008.33231115184\\
        41801	3000.27887332498\\
        42001	2978.95062158035\\
        42201	2958.23621671112\\
        42401	2934.43159751552\\
        42601	2904.52352794456\\
        42801	2875.80563285965\\
        43001	2802.87571604245\\
        43201	2770.97172121171\\
        43401	2724.54089490095\\
        43601	2677.36811518864\\
        43801	2684.29238320855\\
        44001	2653.09739868511\\
        44201	2626.88584577181\\
        44401	2559.09697412495\\
        44601	2577.55842894299\\
        44801	2566.74117321247\\
        45001	2511.54130491244\\
        45201	2484.48898014452\\
        45401	2464.04253817766\\
        45601	2446.06915926132\\
        45801	2420.27621033991\\
        46001	2391.29021088352\\
        46201	2379.77169611197\\
        46401	2327.58083537644\\
        46601	2308.92009520559\\
        46801	2289.982953823\\
        47001	2249.32325713418\\
        47201	2221.61625857916\\
        47401	2212.41598777885\\
        47601	2210.40680757174\\
        47801	2178.95746331489\\
        48001	2126.89873801946\\
        48201	2104.41127781174\\
        48401	2072.64982719438\\
        48601	2063.17982920706\\
        48801	2042.65118397934\\
        49001	2051.80352124019\\
        49201	2040.94876346111\\
        49401	2027.3399078681\\
        49601	1999.02451568097\\
        49801	2002.0651366578\\
        50001	1997.76179826241\\
        50201	2002.83284857765\\
        50401	1994.8541455734\\
        50601	1974.52383490226\\
        50801	1961.11042227205\\
        51001	1921.07475486375\\
        51201	1907.68563066132\\
        51401	1898.50209571368\\
        51601	1867.56693873898\\
        51801	1841.88674031141\\
        52001	1825.32893354072\\
        52201	1800.67965307959\\
        52401	1782.44238797787\\
        52601	1709.88721379639\\
        52801	1676.67785090317\\
        53001	1681.89537411521\\
        53201	1676.84538697642\\
        53401	1689.55454564578\\
        53601	1694.03976676524\\
        53801	1724.42795348346\\
        54001	1711.0114783231\\
        54201	1692.57709749648\\
        54401	1688.70860725764\\
        54601	1653.30447454847\\
        54801	1631.50522913139\\
        55001	1638.57997965209\\
        55201	1658.42220103855\\
        55401	1618.80571688332\\
        55601	1608.67367044128\\
        55801	1604.98291930131\\
        56001	1588.81861702246\\
        56201	1596.52595805765\\
        56401	1594.12600742266\\
        56601	1567.38268506731\\
        56801	1559.98340297833\\
        57001	1550.50719655656\\
        57201	1525.05800615175\\
        57401	1507.7115200347\\
        57601	1501.06045868036\\
        57801	1498.99948400174\\
        58001	1509.72054234966\\
        58201	1508.01545633243\\
        58401	1504.75621221573\\
        58601	1497.66397151707\\
        58801	1512.78925245875\\
        59001	1484.11803008051\\
        59201	1472.46283985894\\
        59401	1438.80555915544\\
        59601	1443.23057716881\\
        59801	1441.02872246842\\
        60001	1425.54477047964\\
        60201	1435.18498026194\\
        60401	1415.51751810528\\
        60601	1405.0928654651\\
        60801	1395.41748034207\\
        61001	1382.49150681305\\
        61201	1367.83130010508\\
        61401	1353.15708941351\\
        61601	1333.73552420446\\
        61801	1354.98598392898\\
        62001	1384.51600425326\\
        62201	1410.35553715084\\
        62401	1418.37406282586\\
        62601	1397.24696017144\\
        62801	1390.87385579426\\
        63001	1384.60392419431\\
        63201	1396.54173117819\\
        63401	1415.126751302\\
        63601	1409.43757844494\\
        63801	1381.68437417628\\
        64001	1392.93254516313\\
        64201	1380.34555665321\\
        64401	1358.05709048188\\
        64601	1363.13701834658\\
        64801	1361.26128970953\\
        65001	1347.82698506643\\
        65201	1337.72416166801\\
        65401	1340.67635973581\\
        65601	1307.33056971406\\
        65801	1304.7008092315\\
        66001	1297.81447316181\\
        66201	1304.16328312777\\
        66401	1299.74088237096\\
        66601	1306.72123783334\\
        66801	1302.5448542084\\
        67001	1302.45040415933\\
        67201	1269.35717784031\\
        67401	1287.37062496254\\
        67601	1287.92504722345\\
        67801	1279.23270905578\\
        68001	1286.96616067733\\
        68201	1311.05931540175\\
        68401	1314.93231424721\\
        68601	1313.59804660441\\
        68801	1315.64632939704\\
        69001	1304.4390133051\\
        69201	1322.63668410963\\
        69401	1323.93711006407\\
        69601	1315.28548534806\\
        69801	1330.79713202517\\
        70001	1328.2951725125\\
        70201	1328.30374981897\\
        70401	1305.79619091001\\
        70601	1299.72487630826\\
        70801	1304.54591362317\\
        71001	1334.6723675765\\
        71201	1341.53582845547\\
        71401	1337.82036904518\\
        71601	1334.29563392593\\
        71801	1359.62985330637\\
        72001	1338.42280432799\\
        72201	1364.02184238258\\
        72401	1376.11144813227\\
        72601	1387.16967937385\\
        72801	1387.10381005903\\
        73001	1386.73112400476\\
        73201	1361.20583408974\\
        73401	1356.59675882991\\
        73601	1377.64207217766\\
        73801	1388.81712265865\\
        74001	1389.60573075371\\
        74201	1374.15438130061\\
        74401	1379.43736985634\\
        74601	1384.90330413757\\
        74801	1353.51185587995\\
        75001	1313.57186569682\\
        75201	1322.65698379952\\
        75401	1347.65245254143\\
        75601	1346.41428256795\\
        75801	1350.70900496063\\
        76001	1367.66967859225\\
        76201	1361.66379214743\\
        76401	1353.19957447266\\
        76601	1343.34914134495\\
        76801	1338.36300379006\\
        77001	1344.0445263017\\
        77201	1337.66452050317\\
        77401	1342.657051617\\
        77601	1339.85618196484\\
        77801	1320.33406899546\\
        78001	1321.10040517299\\
        78201	1325.46761554259\\
        78401	1320.51380643695\\
        78601	1296.74299765187\\
        78801	1290.11165968818\\
        79001	1280.78866262005\\
        79201	1286.39878480517\\
        79401	1304.19790583249\\
        79601	1299.31170141751\\
        79801	1296.56864792789\\
        80001	1279.35308238343\\
        };
        
        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	4950926.40023931\\
        201	803922.480582334\\
        401	685533.248605654\\
        601	583623.577803533\\
        801	502274.377006233\\
        1001	433389.608408912\\
        1201	377063.889620874\\
        1401	328897.611953464\\
        1601	289503.208863097\\
        1801	255368.562302355\\
        2001	224829.750361863\\
        2201	200779.952899075\\
        2401	177969.846322576\\
        2601	158747.00688843\\
        2801	141644.776746795\\
        3001	127135.531720326\\
        3201	114287.207162028\\
        3401	103024.123515617\\
        3601	93618.5162200809\\
        3801	85041.8700558154\\
        4001	77268.963031411\\
        4201	69832.5725972029\\
        4401	63470.242892272\\
        4601	57908.9724568642\\
        4801	52767.6059305457\\
        5001	48216.6356119958\\
        5201	44092.5730965921\\
        5401	40287.8453664277\\
        5601	36961.3772200544\\
        5801	33792.4808432734\\
        6001	30946.6139321238\\
        6201	28346.0749849785\\
        6401	26285.3720183692\\
        6601	24348.6746517908\\
        6801	22539.9330440191\\
        7001	20868.3818655336\\
        7201	19254.1624938904\\
        7401	17776.422077392\\
        7601	16608.8072386735\\
        7801	15487.9221896296\\
        8001	14502.8346038421\\
        8201	13671.0413171564\\
        8401	12773.7399814796\\
        8601	11934.8937183131\\
        8801	11200.9240462358\\
        9001	10410.3977727485\\
        9201	9782.35094736748\\
        9401	9162.97851147797\\
        9601	8627.97578454973\\
        9801	8059.41294928544\\
        10001	7552.89106372133\\
        10201	7108.62857018776\\
        10401	6738.70687895513\\
        10601	6196.85441239032\\
        10801	5734.45290090573\\
        11001	5391.90208957665\\
        11201	5123.32652623386\\
        11401	4803.75915580915\\
        11601	4552.15154502228\\
        11801	4366.53024068284\\
        12001	4121.419962744\\
        12201	3933.45559008673\\
        12401	3729.48578874805\\
        12601	3595.42945424413\\
        12801	3491.92744889281\\
        13001	3338.84372445718\\
        13201	3198.79600469697\\
        13401	3068.84136333005\\
        13601	2944.9330093716\\
        13801	2861.30416556586\\
        14001	2768.43305604483\\
        14201	2657.01206944653\\
        14401	2583.09106865424\\
        14601	2505.42437156405\\
        14801	2490.4249696351\\
        15001	2399.12284167919\\
        15201	2323.45368220125\\
        15401	2277.42775778447\\
        15601	2257.67385138511\\
        15801	2152.80579334604\\
        16001	2155.02773121154\\
        16201	2110.17757058623\\
        16401	2042.91517251083\\
        16601	1980.22606194031\\
        16801	1985.07852760058\\
        17001	1905.61276131542\\
        17201	1852.5562013098\\
        17401	1800.32314941506\\
        17601	1784.5185063022\\
        17801	1754.32697557946\\
        18001	1722.36566507511\\
        18201	1730.52242335169\\
        18401	1690.22731750025\\
        18601	1628.23485428113\\
        18801	1633.21843338552\\
        19001	1582.70977031632\\
        19201	1528.56581141538\\
        19401	1498.22859392466\\
        19601	1492.16188448915\\
        19801	1456.13418045925\\
        20001	1437.57683719027\\
        20201	1396.33992346981\\
        20401	1405.6068542543\\
        20601	1376.36585381193\\
        20801	1357.77433302374\\
        21001	1364.63902290689\\
        21201	1344.16913928252\\
        21401	1365.38589068258\\
        21601	1340.59300156128\\
        21801	1307.61254566303\\
        22001	1282.4985420192\\
        22201	1311.5249582989\\
        22401	1290.21232998433\\
        22601	1280.71304345934\\
        22801	1238.3125912097\\
        23001	1268.05300979947\\
        23201	1286.56130276794\\
        23401	1274.77461837119\\
        23601	1246.42366923097\\
        23801	1240.53714774262\\
        24001	1237.37839820839\\
        24201	1226.06880765573\\
        24401	1211.15310120058\\
        24601	1233.89171244654\\
        24801	1235.20629133407\\
        25001	1250.20834973046\\
        25201	1237.29592238286\\
        25401	1209.09047291935\\
        25601	1220.1058818873\\
        25801	1211.19776236633\\
        26001	1208.40625077283\\
        26201	1176.53624973341\\
        26401	1147.50554278532\\
        26601	1147.25942387305\\
        26801	1131.52381409488\\
        27001	1135.61203780083\\
        27201	1166.53457219887\\
        27401	1178.94429709897\\
        27601	1114.01365046896\\
        27801	1110.63886346274\\
        28001	1109.10507332142\\
        28201	1130.17141550337\\
        28401	1132.83830607651\\
        28601	1143.80619827144\\
        28801	1137.32819090119\\
        29001	1141.70814740259\\
        29201	1132.21253656674\\
        29401	1120.15082329746\\
        29601	1098.81913716716\\
        29801	1120.46337741943\\
        30001	1134.99161983782\\
        30201	1090.86101496478\\
        30401	1112.2593800082\\
        30601	1133.88367658416\\
        30801	1139.33607546391\\
        31001	1149.36698950139\\
        31201	1140.03443087813\\
        31401	1148.00107716737\\
        31601	1175.54124896005\\
        31801	1172.97150437347\\
        32001	1150.878779523\\
        32201	1118.1731032714\\
        32401	1131.56371466749\\
        32601	1088.22464863925\\
        32801	1102.51106916934\\
        33001	1064.34389964428\\
        33201	1097.0414109728\\
        33401	1074.59685758274\\
        33601	1070.76393466387\\
        33801	1095.58243679462\\
        34001	1095.13617050026\\
        34201	1107.49418910289\\
        34401	1092.10495962181\\
        34601	1066.05126616407\\
        34801	1056.70709252205\\
        35001	1056.16054432748\\
        35201	1041.90832324182\\
        35401	1063.83863574614\\
        35601	1035.61442316557\\
        35801	1060.82314093689\\
        36001	1055.14115923361\\
        36201	1045.78394941786\\
        36401	1046.6088222765\\
        36601	1054.03139508709\\
        36801	1035.59627481666\\
        37001	1032.72315136141\\
        37201	1031.01519643312\\
        37401	1007.4624454881\\
        37601	1008.09737556023\\
        37801	1007.82629275056\\
        38001	994.106124201524\\
        38201	1034.89606472192\\
        38401	1071.91488543291\\
        38601	1055.60212879717\\
        38801	1097.92062721308\\
        39001	1075.89756347913\\
        39201	1092.79415999414\\
        39401	1103.37614129864\\
        39601	1136.84504536345\\
        39801	1135.44063772058\\
        40001	1105.6847129645\\
        40201	1094.94296795672\\
        40401	1101.43312065181\\
        40601	1098.77696974958\\
        40801	1118.20627432141\\
        41001	1133.22160699175\\
        41201	1146.36053973207\\
        41401	1151.19490386551\\
        41601	1116.65813338081\\
        41801	1106.6050921635\\
        42001	1102.75234547553\\
        42201	1081.30237914262\\
        42401	1064.54158420115\\
        42601	1052.03434531141\\
        42801	1039.22404162448\\
        43001	1089.57492152381\\
        43201	1081.86525845707\\
        43401	1081.26992423972\\
        43601	1094.34919001292\\
        43801	1117.47309437875\\
        44001	1097.95369920639\\
        44201	1092.05645989463\\
        44401	1142.54195647837\\
        44601	1115.24670455343\\
        44801	1119.03369808494\\
        45001	1088.64461751714\\
        45201	1104.48439911184\\
        45401	1143.48615165913\\
        45601	1141.25342846639\\
        45801	1123.09298444447\\
        46001	1125.22674550791\\
        46201	1146.88455027604\\
        46401	1147.45179513338\\
        46601	1125.82799742622\\
        46801	1145.18514932094\\
        47001	1139.51599894485\\
        47201	1108.28210329307\\
        47401	1100.01357904925\\
        47601	1082.49602424355\\
        47801	1076.90384896048\\
        48001	1083.48180848681\\
        48201	1096.26177730288\\
        48401	1101.86358799134\\
        48601	1112.80296629028\\
        48801	1100.4454774759\\
        49001	1095.22872899967\\
        49201	1064.12563919163\\
        49401	1080.18765626792\\
        49601	1060.53668471976\\
        49801	1043.17979246851\\
        50001	1064.83152052146\\
        50201	1074.40208049488\\
        50401	1078.48731721845\\
        50601	1053.42025274698\\
        50801	1078.90387907291\\
        51001	1093.88124044599\\
        51201	1132.70953857703\\
        51401	1141.68922564355\\
        51601	1123.5749708949\\
        51801	1126.13751634117\\
        52001	1121.41606280208\\
        52201	1155.83800521926\\
        52401	1178.98539682274\\
        52601	1161.59460312225\\
        52801	1182.76793646923\\
        53001	1204.01587995449\\
        53201	1226.84550311999\\
        53401	1227.05906771923\\
        53601	1206.47958743575\\
        53801	1185.55945914568\\
        54001	1135.82188173712\\
        54201	1146.44161423286\\
        54401	1120.33719983836\\
        54601	1086.08837894339\\
        54801	1089.0034494895\\
        55001	1069.9862823526\\
        55201	1054.62309109637\\
        55401	1053.34008438176\\
        55601	1036.52197994584\\
        55801	1067.73775537638\\
        56001	1076.59979950461\\
        56201	1076.35605632448\\
        56401	1083.56811076751\\
        56601	1102.81474273415\\
        56801	1117.69121790107\\
        57001	1117.93770534557\\
        57201	1089.53524257387\\
        57401	1067.07341177247\\
        57601	1081.87830808224\\
        57801	1121.91078396714\\
        58001	1099.19399198267\\
        58201	1114.66414373705\\
        58401	1117.02226477768\\
        58601	1082.10995402654\\
        58801	1110.87494095305\\
        59001	1110.16267259662\\
        59201	1128.24908909468\\
        59401	1118.25050941208\\
        59601	1090.30441421738\\
        59801	1077.71465479548\\
        60001	1062.81556633684\\
        60201	1085.21366382459\\
        60401	1082.09519853137\\
        60601	1076.34175485682\\
        60801	1081.23240183966\\
        61001	1112.00425983386\\
        61201	1121.34865405602\\
        61401	1117.14473031012\\
        61601	1143.43765277677\\
        61801	1105.97610774995\\
        62001	1106.47833144968\\
        62201	1066.53902697716\\
        62401	1053.4728874501\\
        62601	1033.5788796658\\
        62801	1034.50472052422\\
        63001	1037.10603285014\\
        63201	1062.14588419496\\
        63401	1096.88783880044\\
        63601	1117.69746823617\\
        63801	1126.71660199537\\
        64001	1108.01273325334\\
        64201	1106.03694128653\\
        64401	1110.5698996746\\
        64601	1171.62312400565\\
        64801	1159.12974082913\\
        65001	1146.43882305317\\
        65201	1128.70497928657\\
        65401	1141.13123398537\\
        65601	1161.03917166569\\
        65801	1168.79274784012\\
        66001	1165.11825678568\\
        66201	1128.1174507456\\
        66401	1095.63747014926\\
        66601	1095.91165462812\\
        66801	1087.76425446893\\
        67001	1104.36576342046\\
        67201	1111.76899339258\\
        67401	1131.4688107861\\
        67601	1128.14619824485\\
        67801	1108.37315281387\\
        68001	1119.31193651704\\
        68201	1131.69640654465\\
        68401	1186.92136065805\\
        68601	1162.79722129756\\
        68801	1164.25094705438\\
        69001	1168.95092209995\\
        69201	1134.37717611402\\
        69401	1155.601603249\\
        69601	1166.38187632935\\
        69801	1163.56012798723\\
        70001	1162.80180427125\\
        70201	1210.17950057056\\
        70401	1220.86647768381\\
        70601	1185.56540652887\\
        70801	1194.15097809681\\
        71001	1195.06952276157\\
        71201	1195.0056657138\\
        71401	1192.09840646703\\
        71601	1189.95481309312\\
        71801	1163.09501944927\\
        72001	1155.51647763922\\
        72201	1153.04530406503\\
        72401	1175.3321584428\\
        72601	1191.92413057471\\
        72801	1186.19642837206\\
        73001	1191.19343874784\\
        73201	1188.91775431772\\
        73401	1185.75097573379\\
        73601	1194.47060643519\\
        73801	1165.25952454522\\
        74001	1159.48696269158\\
        74201	1149.92907703058\\
        74401	1114.07953845407\\
        74601	1118.36994873151\\
        74801	1143.55231594669\\
        75001	1162.13146217753\\
        75201	1166.46837724146\\
        75401	1149.3846870029\\
        75601	1164.13851054948\\
        75801	1180.91144849904\\
        76001	1159.71306284992\\
        76201	1160.44345362032\\
        76401	1156.79236670127\\
        76601	1177.11317886471\\
        76801	1178.06677854786\\
        77001	1114.24371498827\\
        77201	1104.43337494579\\
        77401	1106.46223322493\\
        77601	1142.13953885006\\
        77801	1173.15979328248\\
        78001	1135.61084738612\\
        78201	1093.16844913642\\
        78401	1129.72795707549\\
        78601	1128.49149243805\\
        78801	1146.36918116719\\
        79001	1136.9229797358\\
        79201	1156.28656137891\\
        79401	1152.86400828995\\
        79601	1158.28913874991\\
        79801	1151.32162342481\\
        80001	1128.45826175008\\
        };

        \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{legendgraph}};

\end{tikzpicture}

==> figs/error_horizon_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

    \begin{groupplot}[group style={group size= 2 by 1, horizontal sep = 2cm},height=.45\textwidth    ,width=.45\textwidth]
    
    \nextgroupplot[title = Gaussian, xmin=0,xmax=6.2e4, xlabel={Iteration $k$}, scaled x ticks = true, ymin=100, ymax=10000000, ylabel={$\|x_k-\x\|^2$},ymode=log, yminorticks=false, legend to name = legendgraph, legend columns = -1, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]]

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	4948157.13840776\\
        201	3551606.89653404\\
        401	2447114.43326371\\
        601	1788711.53451299\\
        801	1337926.08698213\\
        1001	1041168.13704165\\
        1201	790470.583042569\\
        1401	566886.762972938\\
        1601	422726.163466044\\
        1801	348030.049484423\\
        2001	269972.190508453\\
        2201	241747.840062632\\
        2401	192366.132854087\\
        2601	147789.38072107\\
        2801	146566.608809104\\
        3001	155200.043586837\\
        3201	145946.665802489\\
        3401	115562.300387618\\
        3601	102292.976924384\\
        3801	109145.070455953\\
        4001	110416.104554059\\
        4201	92065.2390966186\\
        4401	91673.8489945828\\
        4601	83246.8892620365\\
        4801	93857.9735613776\\
        5001	78680.4754053382\\
        5201	84868.4896035849\\
        5401	98189.4666096821\\
        5601	101566.66405862\\
        5801	101982.175122308\\
        6001	80870.0273895939\\
        6201	93791.2983672707\\
        6401	90804.4507663097\\
        6601	96545.7806313377\\
        6801	88484.295793876\\
        7001	79112.4341995784\\
        7201	76215.9202242621\\
        7401	103311.487842508\\
        7601	103788.584223447\\
        7801	109460.263066629\\
        8001	102355.779851785\\
        8201	107419.702473393\\
        8401	97277.7766345215\\
        8601	87564.2828432938\\
        8801	92611.5710241222\\
        9001	84482.712067018\\
        9201	107034.801663492\\
        9401	109022.786605439\\
        9601	120276.149498241\\
        9801	117431.016351275\\
        10001	95385.6113756146\\
        10201	104216.534766421\\
        10401	107527.979821224\\
        10601	111094.887667726\\
        10801	110538.353767529\\
        11001	91373.5862516796\\
        11201	78441.4292301543\\
        11401	108779.687682703\\
        11601	98659.2131521095\\
        11801	106358.546335338\\
        12001	122306.430290612\\
        12201	119920.827512605\\
        12401	110866.775709921\\
        12601	104729.356033411\\
        12801	92154.0968272344\\
        13001	105482.140988024\\
        13201	94257.2166378404\\
        13401	105200.921840564\\
        13601	95109.5600484085\\
        13801	112642.652007668\\
        14001	104700.591663757\\
        14201	114645.668553247\\
        14401	111345.336871165\\
        14601	99048.9368748693\\
        14801	93126.9905963001\\
        15001	85507.5073228084\\
        15201	69729.7804692232\\
        15401	91023.91342834\\
        15601	77146.051932767\\
        15801	78973.3375207951\\
        16001	74295.5872836881\\
        16201	93177.1091131202\\
        16401	93489.7829822372\\
        16601	82058.7752574865\\
        16801	124874.319611903\\
        17001	110677.012374149\\
        17201	136696.771792967\\
        17401	111158.468558283\\
        17601	114757.35862068\\
        17801	120730.130230862\\
        18001	106723.693695741\\
        18201	84440.6393998577\\
        18401	97700.9606669463\\
        18601	121345.99815903\\
        18801	97810.5247445304\\
        19001	135104.964238888\\
        19201	122781.733191133\\
        19401	99733.0740994517\\
        19601	101136.390938895\\
        19801	92573.9364015166\\
        20001	88386.4357899154\\
        20201	78381.7051455471\\
        20401	80723.9268990606\\
        20601	70492.7258321557\\
        20801	73045.2167598495\\
        21001	99187.61944723\\
        21201	82055.0283601198\\
        21401	82246.6251786326\\
        21601	86580.4620967505\\
        21801	86101.8250411095\\
        22001	89802.3801677258\\
        22201	83650.9456099008\\
        22401	93532.0301246355\\
        22601	93148.0879832097\\
        22801	91815.4798913849\\
        23001	104473.769471496\\
        23201	117958.556496859\\
        23401	104003.348581518\\
        23601	112797.8991639\\
        23801	92564.4371594324\\
        24001	98022.0022765506\\
        24201	104398.328195438\\
        24401	99300.1002752935\\
        24601	81988.9529310383\\
        24801	90050.3976995632\\
        25001	81015.2913324895\\
        25201	77989.9689594659\\
        25401	91660.9696104129\\
        25601	83459.4807495\\
        25801	94381.863639521\\
        26001	79269.2245347407\\
        26201	84176.5025242704\\
        26401	69521.9224066457\\
        26601	60760.6385099406\\
        26801	65692.8242783661\\
        27001	60687.4749592938\\
        27201	58476.5993647689\\
        27401	71998.8629557904\\
        27601	80710.9213550174\\
        27801	84197.9134720582\\
        28001	78187.7088900917\\
        28201	72180.6577165261\\
        28401	98172.418927486\\
        28601	83310.6532994512\\
        28801	79108.7645277392\\
        29001	81403.851616677\\
        29201	79650.4172761325\\
        29401	102914.019079828\\
        29601	101016.028855509\\
        29801	102533.976290631\\
        30001	86422.8288492942\\
        30201	84880.3014953554\\
        30401	106508.104112622\\
        30601	121872.498288465\\
        30801	123653.493215648\\
        31001	112948.641005703\\
        31201	92067.4178501668\\
        31401	100884.166840714\\
        31601	100427.747972427\\
        31801	107931.44661151\\
        32001	98339.9974387925\\
        32201	121956.053533914\\
        32401	97694.647654064\\
        32601	110663.628526332\\
        32801	110908.00981375\\
        33001	120308.916406633\\
        33201	113097.25604065\\
        33401	119026.697308449\\
        33601	104183.288140881\\
        33801	94241.8303010614\\
        34001	102360.17463163\\
        34201	101305.654861682\\
        34401	88062.677303031\\
        34601	85832.7035851416\\
        34801	95628.913874026\\
        35001	90704.4501367285\\
        35201	83667.0994998669\\
        35401	79977.7332352753\\
        35601	87922.014789753\\
        35801	85684.9556802825\\
        36001	80398.6831027961\\
        36201	97476.7281845207\\
        36401	97444.9839595363\\
        36601	101088.670477916\\
        36801	109432.383024287\\
        37001	117769.465014859\\
        37201	92100.1515496185\\
        37401	88154.0737310013\\
        37601	95314.8847830109\\
        37801	93928.9987357061\\
        38001	86334.411610446\\
        38201	80615.5382933246\\
        38401	84889.0915420616\\
        38601	102177.832823343\\
        38801	88301.7428297988\\
        39001	82634.8648172225\\
        39201	72712.6062434853\\
        39401	81645.025146646\\
        39601	87254.9334791278\\
        39801	71187.7578677684\\
        40001	67559.478340829\\
        40201	77595.4503832208\\
        40401	79763.7199801918\\
        40601	87391.2664412396\\
        40801	110911.814834116\\
        41001	110839.567097309\\
        41201	120491.252922944\\
        41401	101065.160489833\\
        41601	99507.4401110295\\
        41801	98544.8135000224\\
        42001	92955.7807243143\\
        42201	100012.406629302\\
        42401	105794.624164355\\
        42601	94826.9527437052\\
        42801	91755.5824360653\\
        43001	109237.751554588\\
        43201	122318.107476058\\
        43401	118682.465220972\\
        43601	111203.461677447\\
        43801	102610.493250006\\
        44001	100076.463240165\\
        44201	88351.6804993039\\
        44401	87226.4085794678\\
        44601	76468.1727921148\\
        44801	72766.0113163932\\
        45001	79484.8096314193\\
        45201	91346.2758854901\\
        45401	93322.0087454009\\
        45601	84472.8337737778\\
        45801	84585.1503604151\\
        46001	78982.6780021613\\
        46201	95992.5947692891\\
        46401	86535.6566198985\\
        46601	97782.0752081955\\
        46801	115719.12380821\\
        47001	107874.009297269\\
        47201	110236.740531821\\
        47401	115700.119069447\\
        47601	102590.088549372\\
        47801	88845.2192132634\\
        48001	85410.2383240064\\
        48201	104909.937556204\\
        48401	100872.305721885\\
        48601	112841.373946405\\
        48801	106943.857478968\\
        49001	91097.0533158409\\
        49201	103396.608365363\\
        49401	93293.3010761197\\
        49601	92893.2046933376\\
        49801	77778.4933259148\\
        50001	82086.6676574054\\
        50201	108940.393213449\\
        50401	86597.3812631577\\
        50601	87412.7263877932\\
        50801	100428.758628323\\
        51001	75494.6688233587\\
        51201	93773.6826868851\\
        51401	94018.1613593878\\
        51601	87558.679459376\\
        51801	82243.1854561675\\
        52001	64417.9872194274\\
        52201	69042.6815418554\\
        52401	66950.0574263461\\
        52601	62074.6280466062\\
        52801	70050.5789363282\\
        53001	85551.7808516177\\
        53201	96033.3425860746\\
        53401	73371.2127949481\\
        53601	90779.5267372253\\
        53801	80569.1168572424\\
        54001	81703.4192439218\\
        54201	88640.3328310089\\
        54401	86056.9314839267\\
        54601	79418.4941855246\\
        54801	95200.6081220029\\
        55001	90840.5739732723\\
        55201	88608.2462008174\\
        55401	84991.023355842\\
        55601	89931.700074568\\
        55801	81391.5222304347\\
        56001	86442.2817908421\\
        56201	73351.8813371468\\
        56401	77377.5054310959\\
        56601	86956.5875749729\\
        56801	86834.1884908618\\
        57001	93428.8532199359\\
        57201	85570.0865919492\\
        57401	91231.1508391556\\
        57601	69621.0868090304\\
        57801	70036.1540416021\\
        58001	79963.1601347539\\
        58201	81551.5406363372\\
        58401	90501.7126744775\\
        58601	79288.6361649435\\
        58801	88077.3024173697\\
        59001	74625.5944434828\\
        59201	91218.5814386569\\
        59401	74010.1708704032\\
        59601	69296.7878646637\\
        59801	78216.4167113239\\
        60001	98794.548534333\\
        };
        \addlegendentry{RK}
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	4948157.13840776\\
        201	4155930.91961103\\
        401	3567993.80765005\\
        601	3054877.57193725\\
        801	2694653.22969443\\
        1001	2376303.42566624\\
        1201	2110968.26795346\\
        1401	1834138.4650026\\
        1601	1554464.56360305\\
        1801	1417439.26919114\\
        2001	1248716.82773508\\
        2201	1116562.35536717\\
        2401	985851.02606706\\
        2601	870036.94874814\\
        2801	790627.690714915\\
        3001	713079.561407567\\
        3201	632543.305412845\\
        3401	574697.055697892\\
        3601	502795.856645453\\
        3801	450290.2745641\\
        4001	405114.875023913\\
        4201	366961.399581626\\
        4401	321726.50938556\\
        4601	284398.203512693\\
        4801	251511.850425262\\
        5001	223663.507745708\\
        5201	197340.245778626\\
        5401	173807.552599698\\
        5601	153252.489465154\\
        5801	137872.274098767\\
        6001	124667.970907127\\
        6201	112343.385815575\\
        6401	99823.5927523035\\
        6601	88172.6477742202\\
        6801	80496.256743466\\
        7001	73061.2737771819\\
        7201	66446.920531423\\
        7401	58943.4410611081\\
        7601	53234.3976798679\\
        7801	47431.3183327991\\
        8001	42165.9410996342\\
        8201	37718.5014217853\\
        8401	33828.6243584834\\
        8601	30469.9158536987\\
        8801	27781.114685095\\
        9001	25141.6831857261\\
        9201	23076.0575892777\\
        9401	20704.2420398413\\
        9601	18491.5660669014\\
        9801	16578.2107227849\\
        10001	14802.2479515746\\
        10201	13505.0695861361\\
        10401	12179.626881107\\
        10601	11005.3007131914\\
        10801	10036.3338699424\\
        11001	9083.56516994409\\
        11201	8252.16247920766\\
        11401	7661.60339676507\\
        11601	6956.29280194125\\
        11801	6398.78609533397\\
        12001	5964.96201562552\\
        12201	5422.92319012299\\
        12401	4982.60670865146\\
        12601	4552.14134190553\\
        12801	4099.0504113005\\
        13001	3828.16229076113\\
        13201	3497.20698817314\\
        13401	3243.09795457286\\
        13601	2968.40204463721\\
        13801	2886.57003169646\\
        14001	2703.31980868697\\
        14201	2529.00236168874\\
        14401	2394.46069750657\\
        14601	2196.69508935088\\
        14801	2120.70519961237\\
        15001	1935.68667402098\\
        15201	1816.3320639267\\
        15401	1666.91628509651\\
        15601	1571.59051072075\\
        15801	1430.1947904505\\
        16001	1388.88033870532\\
        16201	1346.13090583368\\
        16401	1242.92030170195\\
        16601	1141.36056040493\\
        16801	1101.65818761176\\
        17001	1059.90318349222\\
        17201	1044.60288911644\\
        17401	1004.0783734782\\
        17601	933.828473846275\\
        17801	882.386103195607\\
        18001	868.278842658745\\
        18201	854.334381234021\\
        18401	820.62666883079\\
        18601	792.948649857168\\
        18801	764.941791441841\\
        19001	747.260138222188\\
        19201	709.989850985673\\
        19401	731.610771710384\\
        19601	694.161344351636\\
        19801	675.410253014295\\
        20001	671.118436634973\\
        20201	654.878004390317\\
        20401	646.965582459975\\
        20601	641.01959620761\\
        20801	626.655512619277\\
        21001	614.458331391907\\
        21201	618.515188760501\\
        21401	610.784791515075\\
        21601	603.167409533182\\
        21801	589.106538575012\\
        22001	581.516082532322\\
        22201	595.624459231816\\
        22401	578.795843323789\\
        22601	560.955930452578\\
        22801	537.956932287622\\
        23001	539.356923135461\\
        23201	505.874800619416\\
        23401	528.165068707589\\
        23601	532.335087106585\\
        23801	535.247411741034\\
        24001	534.277633415457\\
        24201	571.349588178353\\
        24401	566.113171907025\\
        24601	564.38681419697\\
        24801	596.188251812895\\
        25001	579.234411429703\\
        25201	541.933142122669\\
        25401	550.674640703494\\
        25601	531.774396433838\\
        25801	521.367373146216\\
        26001	526.845159153355\\
        26201	546.51838065299\\
        26401	543.649798551846\\
        26601	515.468797691748\\
        26801	514.95185351902\\
        27001	513.411570817422\\
        27201	514.22296894972\\
        27401	506.515634760733\\
        27601	520.247938526443\\
        27801	523.651947137908\\
        28001	533.787287986831\\
        28201	563.667014138873\\
        28401	557.115182818505\\
        28601	553.110958838685\\
        28801	543.567839352627\\
        29001	512.024522086502\\
        29201	526.864611686723\\
        29401	544.245002387077\\
        29601	531.077661245919\\
        29801	513.16489094305\\
        30001	509.565750944894\\
        30201	501.368763793183\\
        30401	493.765156243421\\
        30601	499.809563316192\\
        30801	539.834007590055\\
        31001	528.183495774222\\
        31201	550.724603842516\\
        31401	574.144078408651\\
        31601	558.971808250756\\
        31801	546.618800397441\\
        32001	545.830494904378\\
        32201	535.556677894883\\
        32401	546.32079131475\\
        32601	548.809490794897\\
        32801	541.797551466725\\
        33001	539.946266405778\\
        33201	527.054642076024\\
        33401	529.968408323668\\
        33601	509.227050217943\\
        33801	516.522870084401\\
        34001	503.924742243765\\
        34201	524.661745368062\\
        34401	528.591637733904\\
        34601	522.908993954217\\
        34801	520.525432705829\\
        35001	524.569276016654\\
        35201	529.54390646102\\
        35401	540.811022714238\\
        35601	530.849338830216\\
        35801	536.584094562623\\
        36001	537.574288867828\\
        36201	512.492543513644\\
        36401	513.750330983823\\
        36601	532.630778924197\\
        36801	517.733976227167\\
        37001	535.188071786033\\
        37201	530.655762579661\\
        37401	534.019144200818\\
        37601	514.941048283339\\
        37801	531.800711822161\\
        38001	515.484303803073\\
        38201	549.152446098543\\
        38401	538.12199818231\\
        38601	481.411116203651\\
        38801	468.025304119379\\
        39001	492.976201696053\\
        39201	502.187875687516\\
        39401	501.278219557083\\
        39601	509.441957522462\\
        39801	529.147234856977\\
        40001	524.186503243584\\
        40201	504.851357215033\\
        40401	505.758977380556\\
        40601	520.621426970068\\
        40801	509.542030650219\\
        41001	507.067717279228\\
        41201	496.569552193631\\
        41401	539.963158492141\\
        41601	547.298347360441\\
        41801	544.314498580268\\
        42001	535.367491649276\\
        42201	531.775605245175\\
        42401	492.239856125499\\
        42601	494.872181096179\\
        42801	510.492163001291\\
        43001	515.528447041277\\
        43201	532.121509323512\\
        43401	529.292521289493\\
        43601	537.935486580825\\
        43801	529.606515853381\\
        44001	531.958986559274\\
        44201	512.295352061059\\
        44401	483.88857676737\\
        44601	491.642565716886\\
        44801	507.261661280855\\
        45001	499.068831453238\\
        45201	524.501531746428\\
        45401	525.188286938702\\
        45601	530.896183750845\\
        45801	539.562288886383\\
        46001	550.111928410586\\
        46201	546.642254776648\\
        46401	552.484164979969\\
        46601	537.639243968704\\
        46801	530.524537747662\\
        47001	536.273437136534\\
        47201	513.092681336109\\
        47401	501.987922856439\\
        47601	496.328041296521\\
        47801	484.226681788952\\
        48001	487.077593675299\\
        48201	513.802675065452\\
        48401	499.74053636256\\
        48601	480.91655592192\\
        48801	483.954802823623\\
        49001	498.040090888051\\
        49201	494.40957561148\\
        49401	503.793356618966\\
        49601	528.338839277375\\
        49801	543.709924395186\\
        50001	550.711181814092\\
        50201	559.049213199596\\
        50401	545.46411086108\\
        50601	567.690765908201\\
        50801	577.993475429417\\
        51001	563.096981281623\\
        51201	519.765068520553\\
        51401	510.792499583851\\
        51601	518.839952065802\\
        51801	500.955236250537\\
        52001	481.535075702063\\
        52201	500.483052508981\\
        52401	510.894781396363\\
        52601	505.4482117438\\
        52801	508.520943409002\\
        53001	490.896093932749\\
        53201	486.952337121906\\
        53401	501.989541129904\\
        53601	520.662325937319\\
        53801	528.627936209468\\
        54001	519.119957984852\\
        54201	517.328950738309\\
        54401	525.301780148218\\
        54601	517.65052708265\\
        54801	522.319666831644\\
        55001	538.478873604476\\
        55201	522.589778198497\\
        55401	545.470178285593\\
        55601	542.546549898334\\
        55801	537.828293119548\\
        56001	510.224278327443\\
        56201	510.263893176576\\
        56401	520.822443154047\\
        56601	526.307614945779\\
        56801	512.819109607009\\
        57001	551.789006185862\\
        57201	556.760225039478\\
        57401	564.769409807877\\
        57601	569.483766982389\\
        57801	560.559030074487\\
        58001	565.969916285127\\
        58201	544.789571855088\\
        58401	538.507143219507\\
        58601	544.445316453901\\
        58801	568.145079637387\\
        59001	566.182644219989\\
        59201	564.030077213872\\
        59401	558.608292461137\\
        59601	551.752740031862\\
        59801	550.862434423402\\
        60001	535.554027478596\\
        };
        \addlegendentry{qRK}

        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	4948157.13840776\\
        201	3269508.00883549\\
        401	2240245.50969734\\
        601	1570552.4891603\\
        801	1105171.51044572\\
        1001	795894.971635831\\
        1201	577349.866157641\\
        1401	426956.353609311\\
        1601	319302.516608429\\
        1801	240079.082046847\\
        2001	175782.870547702\\
        2201	134581.646119016\\
        2401	101109.226469514\\
        2601	76777.5277925613\\
        2801	58220.5830599702\\
        3001	43762.3877412607\\
        3201	33462.9879613425\\
        3401	24845.2851293833\\
        3601	18957.1654556702\\
        3801	14247.7848554619\\
        4001	11016.9096668932\\
        4201	8277.84140024087\\
        4401	6355.82327602175\\
        4601	4921.81970722691\\
        4801	3849.63791691239\\
        5001	2968.59654305848\\
        5201	2306.15166584792\\
        5401	1841.60590336905\\
        5601	1485.61090481994\\
        5801	1242.12468636569\\
        6001	1044.59079695402\\
        6201	945.449911299618\\
        6401	839.946196062397\\
        6601	760.378352184254\\
        6801	707.65069202518\\
        7001	696.375878880878\\
        7201	694.740923180297\\
        7401	653.979037493941\\
        7601	632.870910936811\\
        7801	569.113979636046\\
        8001	576.8776048602\\
        8201	576.651676403765\\
        8401	545.537725846077\\
        8601	574.122890493648\\
        8801	558.819299234757\\
        9001	518.693560600422\\
        9201	546.788951133876\\
        9401	521.90857992476\\
        9601	492.300649725107\\
        9801	531.921097589881\\
        10001	532.079690973466\\
        10201	548.125395736094\\
        10401	508.731846919478\\
        10601	499.288222065033\\
        10801	495.862310408565\\
        11001	550.770242206307\\
        11201	558.687952352068\\
        11401	511.74504629569\\
        11601	522.656819381635\\
        11801	473.80683518528\\
        12001	501.564938151219\\
        12201	507.967139591834\\
        12401	493.134183553675\\
        12601	488.608082652602\\
        12801	464.73568352865\\
        13001	495.97773663236\\
        13201	489.19214528473\\
        13401	499.645838096574\\
        13601	505.529779432293\\
        13801	498.043866036121\\
        14001	483.699391135645\\
        14201	459.309999494489\\
        14401	483.40327991769\\
        14601	463.876527462505\\
        14801	499.363340701408\\
        15001	507.791497616959\\
        15201	509.138226398681\\
        15401	536.523852459726\\
        15601	529.042532608208\\
        15801	527.427373293055\\
        16001	513.432248832304\\
        16201	564.731789180497\\
        16401	531.712838566498\\
        16601	512.037914862597\\
        16801	493.747694688951\\
        17001	458.695177989048\\
        17201	455.844328681116\\
        17401	462.975755433776\\
        17601	477.402986427817\\
        17801	477.737424546195\\
        18001	468.3389184771\\
        18201	485.074416174186\\
        18401	497.745958763805\\
        18601	512.987541588465\\
        18801	529.260091707973\\
        19001	547.143594503594\\
        19201	501.774088461801\\
        19401	537.645213325999\\
        19601	529.747149186539\\
        19801	521.012854353835\\
        20001	508.680478595349\\
        20201	550.657480408308\\
        20401	525.924988712014\\
        20601	527.510103699342\\
        20801	527.956170255081\\
        21001	489.33769532586\\
        21201	542.535784534352\\
        21401	544.040575440059\\
        21601	550.509030623187\\
        21801	551.084066713148\\
        22001	557.253724518606\\
        22201	561.50160618492\\
        22401	542.229726986683\\
        22601	538.906502393297\\
        22801	526.874476433993\\
        23001	523.663220350355\\
        23201	484.170282245235\\
        23401	447.719595592473\\
        23601	475.330942038432\\
        23801	500.480270059546\\
        24001	519.189468409236\\
        24201	508.419410783465\\
        24401	505.746942838482\\
        24601	485.318361761964\\
        24801	500.997251149607\\
        25001	507.667846466628\\
        25201	517.705111964695\\
        25401	501.364636193926\\
        25601	518.735572150649\\
        25801	552.692478141761\\
        26001	562.253495335149\\
        26201	556.874652055851\\
        26401	540.887828308743\\
        26601	486.501853843372\\
        26801	507.284857229417\\
        27001	510.749466446593\\
        27201	537.642833295254\\
        27401	525.993140355206\\
        27601	524.833813684363\\
        27801	501.332778281866\\
        28001	490.624774053697\\
        28201	496.770548704765\\
        28401	543.103171111183\\
        28601	498.062329760197\\
        28801	486.767566572679\\
        29001	479.455622483744\\
        29201	480.277704739004\\
        29401	534.332831403057\\
        29601	517.006491925804\\
        29801	531.539290735716\\
        30001	514.767302072957\\
        30201	510.788750581188\\
        30401	529.695867868464\\
        30601	526.581512451919\\
        30801	518.279120792142\\
        31001	487.688261045896\\
        31201	512.905692445985\\
        31401	564.881323276848\\
        31601	555.315153152234\\
        31801	586.056627639188\\
        32001	562.158540334693\\
        32201	531.351711644699\\
        32401	536.825373132962\\
        32601	548.397884128555\\
        32801	569.286384523503\\
        33001	526.952737452028\\
        33201	553.809057848407\\
        33401	594.263262132069\\
        33601	531.058271585582\\
        33801	502.342997205745\\
        34001	526.312801370602\\
        34201	517.785554101221\\
        34401	538.817276715873\\
        34601	540.513949243372\\
        34801	553.84149499529\\
        35001	553.620413680697\\
        35201	538.612142005438\\
        35401	529.649807970064\\
        35601	497.810317848278\\
        35801	514.445687271089\\
        36001	515.80734905424\\
        36201	513.267520090963\\
        36401	471.837438505205\\
        36601	472.237106007182\\
        36801	474.793978966074\\
        37001	478.801113793241\\
        37201	485.404720790958\\
        37401	488.127546685475\\
        37601	491.138657082397\\
        37801	480.102432869941\\
        38001	520.35210900686\\
        38201	495.352574868075\\
        38401	531.898433714873\\
        38601	530.801159327961\\
        38801	530.895749307752\\
        39001	522.861354771075\\
        39201	505.967981880724\\
        39401	519.384724070903\\
        39601	495.063720340915\\
        39801	518.611860901857\\
        40001	487.248200947226\\
        40201	488.644746595114\\
        40401	502.583085670757\\
        40601	507.597597987201\\
        40801	548.516513341297\\
        41001	559.843084560292\\
        41201	565.811640231339\\
        41401	532.774121057807\\
        41601	525.97662760925\\
        41801	546.904466293227\\
        42001	577.997933320795\\
        42201	521.121055178988\\
        42401	538.27887591235\\
        42601	529.787103931417\\
        42801	494.036296117199\\
        43001	468.473729994626\\
        43201	457.576283091544\\
        43401	459.444655605107\\
        43601	471.984938840725\\
        43801	497.977023676977\\
        44001	509.209435169242\\
        44201	504.19532891152\\
        44401	516.548209513639\\
        44601	493.667637428717\\
        44801	503.955555105564\\
        45001	472.150271604206\\
        45201	493.45709648494\\
        45401	453.036234330961\\
        45601	453.066852715661\\
        45801	448.477485478454\\
        46001	501.007286080717\\
        46201	532.071097366403\\
        46401	556.943425841119\\
        46601	542.263570673923\\
        46801	560.268630853937\\
        47001	522.660659514324\\
        47201	524.727893187965\\
        47401	490.258925707973\\
        47601	483.071986521683\\
        47801	467.604205261139\\
        48001	460.76194254907\\
        48201	496.007437603964\\
        48401	479.26938905019\\
        48601	505.014752413793\\
        48801	509.110604606901\\
        49001	529.102116939274\\
        49201	499.911980025892\\
        49401	515.238089191251\\
        49601	521.290890378123\\
        49801	501.104345217257\\
        50001	495.91247970903\\
        50201	486.740746187066\\
        50401	541.164467108555\\
        50601	564.299350974043\\
        50801	566.684216217999\\
        51001	549.407989964578\\
        51201	542.047929089227\\
        51401	552.154228256845\\
        51601	566.22639977079\\
        51801	535.33750792274\\
        52001	533.568025475117\\
        52201	511.671868051903\\
        52401	506.136860238193\\
        52601	530.055360905262\\
        52801	529.930123729513\\
        53001	550.29497220171\\
        53201	544.981644635061\\
        53401	520.097918409125\\
        53601	503.51642764524\\
        53801	533.232471457408\\
        54001	556.550391037926\\
        54201	555.342719613426\\
        54401	595.672327541159\\
        54601	542.422512105247\\
        54801	538.090890806498\\
        55001	548.124732013399\\
        55201	537.800782813004\\
        55401	503.538322892387\\
        55601	518.816383355358\\
        55801	539.181490959042\\
        56001	509.968486806217\\
        56201	497.832189269404\\
        56401	523.818333088604\\
        56601	511.29219305136\\
        56801	534.927308646961\\
        57001	536.324707703704\\
        57201	548.680311085579\\
        57401	553.679771556308\\
        57601	538.993942467437\\
        57801	536.884714725777\\
        58001	538.476324261424\\
        58201	504.166743778846\\
        58401	538.380639196795\\
        58601	533.477284534527\\
        58801	534.365643485299\\
        59001	544.636204851273\\
        59201	564.968839590644\\
        59401	539.397777252037\\
        59601	583.470533299124\\
        59801	565.536618501488\\
        60001	535.566108103811\\
        };
        \addlegendentry{dqRK}

        \coordinate (c1) at (rel axis cs:0,1);

    \nextgroupplot[title = Unif. Random, xmin=0,xmax=82000, xlabel={Iteration $k$}, scaled x ticks = true, ymin=100, ymax=10000000,ymode=log, yminorticks=false]   

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	4950185.99780641\\
        201	859098.704793221\\
        401	753252.376910445\\
        601	624698.180231202\\
        801	559972.654548795\\
        1001	496318.429110988\\
        1201	456254.909209257\\
        1401	421513.220384872\\
        1601	395508.291062364\\
        1801	359232.939617148\\
        2001	341187.367445027\\
        2201	325617.298493662\\
        2401	312123.644196618\\
        2601	288613.333630088\\
        2801	269404.142857898\\
        3001	260006.118023299\\
        3201	244401.695471982\\
        3401	233391.454869509\\
        3601	223180.733935582\\
        3801	215624.966810634\\
        4001	207075.719354489\\
        4201	194118.67341321\\
        4401	179532.501883003\\
        4601	181493.386508263\\
        4801	168986.769468875\\
        5001	164047.056200288\\
        5201	159525.820668359\\
        5401	151392.42003399\\
        5601	150905.375085288\\
        5801	154932.73973207\\
        6001	152795.784782101\\
        6201	142075.74238433\\
        6401	142585.355637455\\
        6601	135813.520383892\\
        6801	141329.730648366\\
        7001	134550.462739018\\
        7201	125546.062078677\\
        7401	130320.789356761\\
        7601	123680.341186937\\
        7801	120437.789710354\\
        8001	112077.663495366\\
        8201	115563.787698361\\
        8401	117588.273219456\\
        8601	110059.31412109\\
        8801	108572.050168043\\
        9001	109720.510416858\\
        9201	107267.011234842\\
        9401	114497.899333104\\
        9601	107504.175741199\\
        9801	101308.529437813\\
        10001	96463.4881034034\\
        10201	99834.3952790061\\
        10401	105023.388284183\\
        10601	100406.662243017\\
        10801	104595.114044794\\
        11001	101985.597214945\\
        11201	99844.2160715545\\
        11401	102838.110477521\\
        11601	99947.953429473\\
        11801	115791.661982343\\
        12001	114563.246857584\\
        12201	135750.97113637\\
        12401	128883.477599846\\
        12601	125192.333975187\\
        12801	117852.099457018\\
        13001	115247.512238404\\
        13201	113303.595473521\\
        13401	105581.988232639\\
        13601	107468.252642509\\
        13801	118423.293867951\\
        14001	117263.536260567\\
        14201	111818.883549086\\
        14401	110842.810993537\\
        14601	105012.401636288\\
        14801	101632.492729478\\
        15001	111374.641051808\\
        15201	114679.148340854\\
        15401	101155.632508729\\
        15601	116931.45339173\\
        15801	107348.346613329\\
        16001	99096.5258124183\\
        16201	104083.858473473\\
        16401	102540.593811739\\
        16601	100709.472743667\\
        16801	99797.1815290264\\
        17001	105846.066630633\\
        17201	108857.081796219\\
        17401	118571.779356919\\
        17601	127612.11277525\\
        17801	123323.251378855\\
        18001	129164.612156426\\
        18201	123071.143110298\\
        18401	126002.733872785\\
        18601	124793.012894055\\
        18801	133525.432936778\\
        19001	131210.26236533\\
        19201	137154.48540466\\
        19401	126472.481428837\\
        19601	130807.865139793\\
        19801	136007.86290339\\
        20001	132512.949328085\\
        20201	127251.280818562\\
        20401	117671.73587927\\
        20601	119587.877277576\\
        20801	116253.424179407\\
        21001	137311.909801939\\
        21201	135839.28108085\\
        21401	137300.244525513\\
        21601	146192.377759364\\
        21801	155350.784980048\\
        22001	154539.714997324\\
        22201	152831.392315438\\
        22401	142642.344424988\\
        22601	143895.455066214\\
        22801	138490.196900502\\
        23001	140473.734552756\\
        23201	133169.868958348\\
        23401	140792.971318793\\
        23601	140365.671729962\\
        23801	133798.829090296\\
        24001	138279.092644738\\
        24201	131402.697535076\\
        24401	129548.684138223\\
        24601	128008.237477578\\
        24801	130286.84577289\\
        25001	140126.922405386\\
        25201	141716.690811696\\
        25401	129929.677030712\\
        25601	126431.556511945\\
        25801	125366.136300702\\
        26001	122823.553746293\\
        26201	120357.528728937\\
        26401	120444.12586632\\
        26601	124598.64542691\\
        26801	132730.518414186\\
        27001	139825.386970442\\
        27201	133405.222838116\\
        27401	138812.100352411\\
        27601	134751.478406524\\
        27801	136416.855435077\\
        28001	126983.763959223\\
        28201	119694.316412976\\
        28401	121875.112983621\\
        28601	116504.305008467\\
        28801	117321.722833943\\
        29001	114471.876671224\\
        29201	119890.067597102\\
        29401	126666.894956535\\
        29601	130675.799772447\\
        29801	129850.119003575\\
        30001	121075.818470192\\
        30201	122824.994490118\\
        30401	117217.311959102\\
        30601	116226.397681505\\
        30801	117861.546743948\\
        31001	117689.388358814\\
        31201	119619.478921682\\
        31401	134842.138312343\\
        31601	132136.537897977\\
        31801	134580.321381523\\
        32001	134181.403739601\\
        32201	129670.532112697\\
        32401	127012.082674946\\
        32601	121263.326201286\\
        32801	118029.628023143\\
        33001	127824.435939201\\
        33201	141527.893363212\\
        33401	144613.9874932\\
        33601	143052.621977618\\
        33801	135768.125695588\\
        34001	132365.633762583\\
        34201	132707.946405601\\
        34401	131839.599547296\\
        34601	132024.141815114\\
        34801	130126.135186593\\
        35001	129282.480978588\\
        35201	128827.177670049\\
        35401	138735.804054546\\
        35601	148248.552184572\\
        35801	138995.373236296\\
        36001	132134.586353376\\
        36201	124371.589861563\\
        36401	128281.537247494\\
        36601	138533.743971581\\
        36801	143322.426903752\\
        37001	142099.345089793\\
        37201	145935.978723939\\
        37401	136187.614668875\\
        37601	128263.777663834\\
        37801	128272.444382004\\
        38001	119245.329764513\\
        38201	113942.954491422\\
        38401	107004.186973273\\
        38601	108318.089444475\\
        38801	113566.297501872\\
        39001	135136.544235721\\
        39201	138701.663995929\\
        39401	143414.184367107\\
        39601	133769.112593835\\
        39801	122776.875954627\\
        40001	130262.749188612\\
        40201	125258.449103467\\
        40401	120985.366603707\\
        40601	116462.264968814\\
        40801	122174.823821702\\
        41001	116103.401270476\\
        41201	122931.791247309\\
        41401	120002.225743673\\
        41601	121295.593086403\\
        41801	108798.798758333\\
        42001	106215.656892507\\
        42201	108216.409377651\\
        42401	109961.824248017\\
        42601	108713.090622236\\
        42801	119816.083767926\\
        43001	118823.700726332\\
        43201	120572.568419798\\
        43401	128755.932999003\\
        43601	141487.312680102\\
        43801	146778.447381748\\
        44001	154969.240207048\\
        44201	160500.704043612\\
        44401	151987.033940475\\
        44601	152800.691419607\\
        44801	158578.577515537\\
        45001	145610.881491616\\
        45201	141288.324376323\\
        45401	136620.68663419\\
        45601	137809.586653114\\
        45801	134170.708540212\\
        46001	131170.58586203\\
        46201	126645.761184644\\
        46401	120621.54098169\\
        46601	120982.779996584\\
        46801	112640.657807895\\
        47001	119464.16874151\\
        47201	121521.720795711\\
        47401	122799.610540658\\
        47601	113229.835904185\\
        47801	119226.062664208\\
        48001	120621.216957726\\
        48201	126889.566966296\\
        48401	127502.625209388\\
        48601	150075.007175283\\
        48801	148643.405968176\\
        49001	138764.161781004\\
        49201	133301.928053755\\
        49401	134898.586962099\\
        49601	128035.24396337\\
        49801	123497.917262785\\
        50001	126242.56309338\\
        50201	123130.69822934\\
        50401	134116.346560387\\
        50601	132478.036203334\\
        50801	134713.312957175\\
        51001	126358.288312941\\
        51201	125960.645328112\\
        51401	124046.761048186\\
        51601	119695.674584842\\
        51801	124105.305506477\\
        52001	123992.438401899\\
        52201	122224.864283838\\
        52401	134589.954128075\\
        52601	134966.84621432\\
        52801	133620.28189368\\
        53001	129394.0600748\\
        53201	132315.081333318\\
        53401	143404.417124939\\
        53601	131545.990999154\\
        53801	135615.068339742\\
        54001	123398.539710031\\
        54201	127195.721815904\\
        54401	138902.533847124\\
        54601	129248.403590939\\
        54801	134664.688621201\\
        55001	140177.343089439\\
        55201	127110.733848087\\
        55401	118548.753693592\\
        55601	116483.067748187\\
        55801	112186.041069344\\
        56001	108405.63359328\\
        56201	106479.317156196\\
        56401	103633.836333405\\
        56601	102414.157805138\\
        56801	104791.409723873\\
        57001	118583.329590027\\
        57201	132590.949107605\\
        57401	126776.892713234\\
        57601	121775.668125767\\
        57801	127117.539342488\\
        58001	127566.26488221\\
        58201	123522.334535265\\
        58401	130015.946532717\\
        58601	136357.669767809\\
        58801	132077.878903893\\
        59001	144594.182114201\\
        59201	141649.795454218\\
        59401	133332.359962151\\
        59601	130841.273136998\\
        59801	150314.637486649\\
        60001	138164.570583502\\
        60201	139455.065136465\\
        60401	134396.18190768\\
        60601	123328.589713755\\
        60801	123339.236630205\\
        61001	123624.625345719\\
        61201	117891.277920859\\
        61401	126475.413044268\\
        61601	131251.024482779\\
        61801	127241.850459425\\
        62001	125954.684704355\\
        62201	118463.200648666\\
        62401	124434.369087889\\
        62601	123645.451172213\\
        62801	118248.713469185\\
        63001	121210.171449229\\
        63201	122238.442528254\\
        63401	114270.998247639\\
        63601	122979.212917686\\
        63801	131970.205819075\\
        64001	128243.312834047\\
        64201	125155.930918715\\
        64401	127082.163383814\\
        64601	130527.948713487\\
        64801	124791.365091837\\
        65001	129507.440536298\\
        65201	122242.287191332\\
        65401	128213.67194764\\
        65601	139008.79288907\\
        65801	141051.362906035\\
        66001	137536.167179678\\
        66201	130269.649790454\\
        66401	126427.980670706\\
        66601	128431.90462269\\
        66801	127839.158425647\\
        67001	126793.494854946\\
        67201	128353.660693464\\
        67401	130836.130853153\\
        67601	123239.377934756\\
        67801	132284.211444624\\
        68001	149634.171589504\\
        68201	144532.903759707\\
        68401	141469.817509013\\
        68601	131952.19452621\\
        68801	128937.346510419\\
        69001	132570.479747861\\
        69201	130127.037963754\\
        69401	127662.108636619\\
        69601	131149.173764723\\
        69801	131728.699348154\\
        70001	127162.41884147\\
        70201	129586.680883713\\
        70401	126829.848051261\\
        70601	123973.78540791\\
        70801	127510.581029394\\
        71001	129161.438543938\\
        71201	120823.219733321\\
        71401	127599.028765462\\
        71601	128435.797998947\\
        71801	121123.238691336\\
        72001	124972.98414496\\
        72201	120047.648854282\\
        72401	120780.798369239\\
        72601	115927.448962346\\
        72801	113921.002692827\\
        73001	121530.602153323\\
        73201	115598.677276925\\
        73401	116282.575487251\\
        73601	117957.832385178\\
        73801	115228.640301631\\
        74001	123493.453865052\\
        74201	135238.942023396\\
        74401	132928.713600047\\
        74601	134500.211300309\\
        74801	130597.066277753\\
        75001	117552.85710866\\
        75201	140747.298509666\\
        75401	133224.66196276\\
        75601	130189.49451004\\
        75801	132282.461738399\\
        76001	125358.874290265\\
        76201	128592.083593566\\
        76401	124441.259711605\\
        76601	124508.115678951\\
        76801	127985.287202198\\
        77001	133715.697260421\\
        77201	135879.004741564\\
        77401	149508.992227528\\
        77601	142882.431588593\\
        77801	145217.289965369\\
        78001	149579.728607624\\
        78201	138765.051554343\\
        78401	137195.518784303\\
        78601	127737.649898394\\
        78801	123632.283097385\\
        79001	125050.553031106\\
        79201	126655.745611348\\
        79401	127479.10574026\\
        79601	131091.905869194\\
        79801	134843.540468819\\
        80001	143565.333145577\\
        };

        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	4950185.99780641\\
        201	939038.698599743\\
        401	873179.760796607\\
        601	814341.504755435\\
        801	768556.906203873\\
        1001	723928.908658068\\
        1201	679721.288754964\\
        1401	627260.354843458\\
        1601	588136.206068091\\
        1801	555835.762576416\\
        2001	522164.884087752\\
        2201	490385.607937018\\
        2401	463577.442458869\\
        2601	440564.96794025\\
        2801	418133.658353579\\
        3001	395285.378382942\\
        3201	372264.037176678\\
        3401	353371.934477282\\
        3601	335043.589246438\\
        3801	320179.537206377\\
        4001	302660.225867473\\
        4201	289623.247825368\\
        4401	275939.000484222\\
        4601	261063.399311757\\
        4801	249810.169512053\\
        5001	237431.194101424\\
        5201	226139.527476489\\
        5401	216310.88347196\\
        5601	205225.739164172\\
        5801	196420.075009749\\
        6001	188108.354147984\\
        6201	179680.244420599\\
        6401	169691.562214228\\
        6601	161651.527766929\\
        6801	154277.421265208\\
        7001	148260.704630482\\
        7201	140766.645827281\\
        7401	134058.342150174\\
        7601	127424.446631645\\
        7801	121126.788725989\\
        8001	115726.173400225\\
        8201	110341.297142739\\
        8401	105444.987977682\\
        8601	101065.281839298\\
        8801	96242.1973568696\\
        9001	92114.8918582402\\
        9201	87882.0799915701\\
        9401	84329.2523210108\\
        9601	80971.2910344148\\
        9801	77599.5316800832\\
        10001	74050.2461555513\\
        10201	70964.0713389257\\
        10401	67623.03727902\\
        10601	65129.8244841628\\
        10801	62489.9704168336\\
        11001	59016.0040807329\\
        11201	56751.6714524706\\
        11401	54529.8292536192\\
        11601	52100.8389163771\\
        11801	49728.9482952727\\
        12001	47743.6808474286\\
        12201	46088.0215142475\\
        12401	44245.7677799766\\
        12601	42816.4081313797\\
        12801	41498.1062627511\\
        13001	40081.7047984091\\
        13201	38682.4205980087\\
        13401	37378.7362005128\\
        13601	36059.1456086316\\
        13801	35007.5884766139\\
        14001	33791.4900526074\\
        14201	32838.3263902263\\
        14401	31683.9881524886\\
        14601	30621.5883924942\\
        14801	29079.8343402136\\
        15001	28147.0642888602\\
        15201	27085.6168390274\\
        15401	26070.7469202169\\
        15601	25126.5514898722\\
        15801	24207.7827701529\\
        16001	23494.9529455853\\
        16201	22730.8225330414\\
        16401	21981.7762675177\\
        16601	21207.3048631281\\
        16801	20512.7145534932\\
        17001	19846.0815716503\\
        17201	19097.0204749376\\
        17401	18545.9311192982\\
        17601	17982.3333911795\\
        17801	17419.3722741984\\
        18001	16763.4755772474\\
        18201	16321.424706693\\
        18401	15839.100400484\\
        18601	15292.7820838912\\
        18801	14715.3696803153\\
        19001	14236.4117094625\\
        19201	13737.4116036436\\
        19401	13340.9118207657\\
        19601	12955.4320719887\\
        19801	12623.5405351031\\
        20001	12266.6113989764\\
        20201	11913.9824962866\\
        20401	11600.1792887974\\
        20601	11274.2528504518\\
        20801	11009.0543057614\\
        21001	10652.8443337188\\
        21201	10307.9414505864\\
        21401	10011.5065498648\\
        21601	9656.11585408397\\
        21801	9474.81916774586\\
        22001	9236.02491921222\\
        22201	8975.54941169611\\
        22401	8795.92497252784\\
        22601	8547.14641852098\\
        22801	8349.98884892636\\
        23001	8153.5013838762\\
        23201	7948.24514022005\\
        23401	7747.89003695068\\
        23601	7525.93813215051\\
        23801	7342.33006841846\\
        24001	7173.74207952045\\
        24201	7033.97142385867\\
        24401	6831.23338292577\\
        24601	6652.94861876813\\
        24801	6449.08934124603\\
        25001	6251.54475097743\\
        25201	6061.82824407712\\
        25401	5885.98620329582\\
        25601	5744.87149858351\\
        25801	5598.71184685863\\
        26001	5448.2470195192\\
        26201	5302.92970609783\\
        26401	5152.62024822117\\
        26601	5026.8798326318\\
        26801	4960.79287956327\\
        27001	4838.83780016572\\
        27201	4703.88975805903\\
        27401	4633.41738259803\\
        27601	4510.44456772351\\
        27801	4397.83235565835\\
        28001	4227.18488637614\\
        28201	4127.87023796212\\
        28401	4009.89029628134\\
        28601	3930.21613351202\\
        28801	3890.17234335528\\
        29001	3818.47301201078\\
        29201	3771.39296430076\\
        29401	3719.95586631914\\
        29601	3656.30521219666\\
        29801	3592.63786022835\\
        30001	3546.010288862\\
        30201	3462.49099405441\\
        30401	3392.18202537505\\
        30601	3358.31219712429\\
        30801	3271.97957347557\\
        31001	3229.0910868787\\
        31201	3199.37048117777\\
        31401	3143.82696773943\\
        31601	3067.17473140254\\
        31801	3026.2781611992\\
        32001	3004.20915808828\\
        32201	2971.48884129341\\
        32401	2892.06998138843\\
        32601	2830.62899557066\\
        32801	2771.43243316269\\
        33001	2733.02415738346\\
        33201	2686.50931377362\\
        33401	2659.19645134162\\
        33601	2607.74340491757\\
        33801	2562.23347215789\\
        34001	2539.11372222396\\
        34201	2509.65405226673\\
        34401	2493.46148469641\\
        34601	2444.98742326634\\
        34801	2407.29923490345\\
        35001	2363.72902350161\\
        35201	2330.53091756486\\
        35401	2324.372565783\\
        35601	2299.58624740198\\
        35801	2275.31368122171\\
        36001	2239.45785408061\\
        36201	2215.14351438591\\
        36401	2174.01841755946\\
        36601	2142.51870060183\\
        36801	2115.71538141919\\
        37001	2083.57595081035\\
        37201	2067.30765477077\\
        37401	2038.92932692891\\
        37601	2005.21215577383\\
        37801	1994.35216920045\\
        38001	1969.10637425489\\
        38201	1957.2521016883\\
        38401	1905.59981173467\\
        38601	1877.61755425574\\
        38801	1848.00131418998\\
        39001	1828.24081363601\\
        39201	1809.24307281642\\
        39401	1780.74707703223\\
        39601	1780.96114708959\\
        39801	1771.11224816347\\
        40001	1765.46076935317\\
        40201	1738.10484959185\\
        40401	1730.44308206308\\
        40601	1692.06189060891\\
        40801	1710.93406833047\\
        41001	1697.92000214864\\
        41201	1684.94302949894\\
        41401	1685.73926047213\\
        41601	1675.60231364504\\
        41801	1654.97846854896\\
        42001	1639.74297295493\\
        42201	1648.30487438081\\
        42401	1629.41763338741\\
        42601	1646.79303127931\\
        42801	1664.27421955583\\
        43001	1627.49986107751\\
        43201	1641.53520262054\\
        43401	1608.90350670914\\
        43601	1631.88319477815\\
        43801	1604.33243046581\\
        44001	1585.61812908143\\
        44201	1550.37920622381\\
        44401	1543.01803540972\\
        44601	1539.05971207571\\
        44801	1509.47247710148\\
        45001	1488.30767203396\\
        45201	1462.69535832862\\
        45401	1443.8994605992\\
        45601	1437.78918913985\\
        45801	1416.43385282415\\
        46001	1445.11664683447\\
        46201	1441.17253622514\\
        46401	1454.05056123538\\
        46601	1453.84159081522\\
        46801	1478.07383812927\\
        47001	1453.32886138859\\
        47201	1431.3258667159\\
        47401	1455.26127637716\\
        47601	1453.77582799676\\
        47801	1425.94705448331\\
        48001	1392.05153105042\\
        48201	1359.68795939053\\
        48401	1350.3379810457\\
        48601	1348.40645460195\\
        48801	1341.05393336558\\
        49001	1340.47935707041\\
        49201	1336.83536821884\\
        49401	1335.7546855357\\
        49601	1338.89602467041\\
        49801	1351.9518259533\\
        50001	1363.65520202104\\
        50201	1348.35083656529\\
        50401	1347.10726163825\\
        50601	1327.95867902456\\
        50801	1323.69724753297\\
        51001	1309.2463267443\\
        51201	1318.22201344203\\
        51401	1333.5240041457\\
        51601	1330.77342702262\\
        51801	1322.50345948149\\
        52001	1297.42124884596\\
        52201	1281.00767012951\\
        52401	1273.63251953499\\
        52601	1262.84774812887\\
        52801	1268.08855567081\\
        53001	1243.23390167525\\
        53201	1235.33055086982\\
        53401	1265.5842063775\\
        53601	1272.8119377173\\
        53801	1296.10647125264\\
        54001	1275.06005882313\\
        54201	1254.40556529189\\
        54401	1256.58151868608\\
        54601	1256.01756868853\\
        54801	1256.71416494688\\
        55001	1261.42513247277\\
        55201	1257.8554806209\\
        55401	1247.35993979377\\
        55601	1261.666868172\\
        55801	1224.76765875754\\
        56001	1229.41616389423\\
        56201	1223.65618224993\\
        56401	1223.746140207\\
        56601	1197.51013272163\\
        56801	1193.3136622565\\
        57001	1192.28741868746\\
        57201	1178.95954177082\\
        57401	1162.05399779936\\
        57601	1162.58491993081\\
        57801	1144.70117725005\\
        58001	1132.42117294571\\
        58201	1134.49729423835\\
        58401	1139.10804110023\\
        58601	1129.12597764839\\
        58801	1143.65004269093\\
        59001	1132.6758500885\\
        59201	1120.48946979476\\
        59401	1148.4627383837\\
        59601	1139.96427874645\\
        59801	1160.96943057984\\
        60001	1147.16188710539\\
        60201	1149.99471931463\\
        60401	1147.22132122395\\
        60601	1157.97625508832\\
        60801	1157.71686743891\\
        61001	1143.39152880777\\
        61201	1141.12721916721\\
        61401	1132.6185346158\\
        61601	1105.19761596466\\
        61801	1094.03637951425\\
        62001	1097.43148696531\\
        62201	1068.83162853831\\
        62401	1082.22713720533\\
        62601	1085.33224721333\\
        62801	1067.36376613032\\
        63001	1080.37385799989\\
        63201	1081.34968015254\\
        63401	1083.48829387567\\
        63601	1075.00783698712\\
        63801	1086.32127435526\\
        64001	1099.84575226314\\
        64201	1105.05355261886\\
        64401	1099.00267805523\\
        64601	1098.6137237718\\
        64801	1109.55025335934\\
        65001	1121.34634367429\\
        65201	1111.53062995325\\
        65401	1118.86784258143\\
        65601	1122.77962667741\\
        65801	1125.89022590177\\
        66001	1127.74025529922\\
        66201	1140.7883948817\\
        66401	1147.41516382046\\
        66601	1143.29342731854\\
        66801	1167.39301929206\\
        67001	1166.7556255448\\
        67201	1154.95408245012\\
        67401	1143.14358503174\\
        67601	1144.51589631833\\
        67801	1160.17159655964\\
        68001	1149.81975411159\\
        68201	1133.50238907384\\
        68401	1151.50644961674\\
        68601	1110.73782136224\\
        68801	1126.49321458647\\
        69001	1129.56599113841\\
        69201	1128.83297134024\\
        69401	1125.2947500877\\
        69601	1140.67723758491\\
        69801	1113.70402348815\\
        70001	1097.28756131171\\
        70201	1101.98675420283\\
        70401	1104.17111596065\\
        70601	1118.10117750674\\
        70801	1104.27166893217\\
        71001	1123.14221340305\\
        71201	1133.32247188203\\
        71401	1136.70389619012\\
        71601	1173.54417421739\\
        71801	1169.56077615867\\
        72001	1155.73442850194\\
        72201	1138.19249299537\\
        72401	1148.44561266257\\
        72601	1169.35487425381\\
        72801	1174.08988103657\\
        73001	1149.58834218538\\
        73201	1147.85978502933\\
        73401	1133.24602888272\\
        73601	1135.31727486527\\
        73801	1108.3679269232\\
        74001	1096.82690000144\\
        74201	1087.49275524538\\
        74401	1104.60724707205\\
        74601	1096.51158015855\\
        74801	1087.79603647111\\
        75001	1092.14914549534\\
        75201	1093.27884182776\\
        75401	1091.11868558041\\
        75601	1086.31917081859\\
        75801	1089.20691123955\\
        76001	1073.53442649029\\
        76201	1079.58276255477\\
        76401	1095.15742447223\\
        76601	1091.80465791266\\
        76801	1092.33253581177\\
        77001	1099.41067465411\\
        77201	1126.03863559176\\
        77401	1108.71581939181\\
        77601	1106.76729819944\\
        77801	1117.8422746644\\
        78001	1098.0123922955\\
        78201	1093.81847153573\\
        78401	1095.46305581225\\
        78601	1097.33715763042\\
        78801	1080.0429135985\\
        79001	1075.97570617976\\
        79201	1095.21880179275\\
        79401	1084.67710264212\\
        79601	1097.56959848392\\
        79801	1112.45874718228\\
        80001	1127.20596994672\\
        };

        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	4950185.99780641\\
        201	808560.3696189\\
        401	689038.801212536\\
        601	585960.348615788\\
        801	506489.575874167\\
        1001	434730.377944609\\
        1201	382453.653560131\\
        1401	333868.662816887\\
        1601	294028.193566893\\
        1801	258263.259383317\\
        2001	225913.387034649\\
        2201	201281.589562164\\
        2401	178562.613896273\\
        2601	158388.300836964\\
        2801	140688.703584113\\
        3001	125882.495638921\\
        3201	112112.308506393\\
        3401	99987.8699955531\\
        3601	90677.0460532137\\
        3801	81388.1861159387\\
        4001	73493.0490648572\\
        4201	66373.6982191813\\
        4401	59837.1975801266\\
        4601	54153.1340475443\\
        4801	48872.8794083824\\
        5001	44434.4635514559\\
        5201	40484.6260235446\\
        5401	36879.7779472932\\
        5601	33365.3745760134\\
        5801	30643.4460334647\\
        6001	27729.2254700403\\
        6201	25277.5230392673\\
        6401	23124.118802166\\
        6601	21226.2039182109\\
        6801	19641.7048031814\\
        7001	17873.914203944\\
        7201	16270.3615402356\\
        7401	14711.7358998288\\
        7601	13518.4761750305\\
        7801	12111.8466622065\\
        8001	10985.8574302808\\
        8201	10228.9708036268\\
        8401	9395.82776961698\\
        8601	8779.27524494152\\
        8801	8170.14590017054\\
        9001	7577.12929612988\\
        9201	7003.16730445198\\
        9401	6497.84877702995\\
        9601	5953.8394524388\\
        9801	5563.57026694098\\
        10001	5152.10231349548\\
        10201	4783.31591946916\\
        10401	4449.79853537342\\
        10601	4213.46474527166\\
        10801	3979.67944816771\\
        11001	3685.23284025103\\
        11201	3502.72293650606\\
        11401	3339.48045291277\\
        11601	3216.71408648399\\
        11801	3079.60548595779\\
        12001	2901.69679506346\\
        12201	2740.68210926789\\
        12401	2564.94256726393\\
        12601	2457.13191516968\\
        12801	2328.35397352408\\
        13001	2222.12602122206\\
        13201	2174.34177513328\\
        13401	2082.81248287098\\
        13601	1980.03515194422\\
        13801	1898.09117900483\\
        14001	1871.38066739993\\
        14201	1816.07680203003\\
        14401	1719.51177513539\\
        14601	1629.7164132724\\
        14801	1625.31454319948\\
        15001	1618.94720908611\\
        15201	1557.84461086997\\
        15401	1529.7543519386\\
        15601	1534.07039159469\\
        15801	1470.11361734155\\
        16001	1443.76293420735\\
        16201	1403.55429728675\\
        16401	1374.41791743454\\
        16601	1364.74398757106\\
        16801	1328.86612257347\\
        17001	1288.95018284051\\
        17201	1265.74190550419\\
        17401	1289.87574911808\\
        17601	1269.01866434506\\
        17801	1286.69403133991\\
        18001	1259.81176293686\\
        18201	1274.65710229986\\
        18401	1266.79084026476\\
        18601	1294.0956421494\\
        18801	1265.23086810678\\
        19001	1259.40124420733\\
        19201	1254.45937046175\\
        19401	1246.81581630269\\
        19601	1236.62899057612\\
        19801	1218.81755209631\\
        20001	1212.10133350165\\
        20201	1278.89405864105\\
        20401	1267.20768676837\\
        20601	1236.44486790981\\
        20801	1230.05657530081\\
        21001	1234.12618420278\\
        21201	1243.19247651572\\
        21401	1255.29736771045\\
        21601	1194.82699334915\\
        21801	1188.48273680401\\
        22001	1179.58793090124\\
        22201	1188.11891574636\\
        22401	1171.45492797613\\
        22601	1144.96407054397\\
        22801	1176.58008482053\\
        23001	1168.27585994168\\
        23201	1154.40745384794\\
        23401	1180.36348422319\\
        23601	1128.18282039054\\
        23801	1129.15594083557\\
        24001	1104.75413075029\\
        24201	1115.03796601591\\
        24401	1114.5373446058\\
        24601	1126.10275971464\\
        24801	1136.85615565539\\
        25001	1152.47412921759\\
        25201	1144.64754665192\\
        25401	1159.14575460142\\
        25601	1179.43938795487\\
        25801	1190.84471054669\\
        26001	1204.95795019724\\
        26201	1231.74075952878\\
        26401	1192.95511658963\\
        26601	1177.74022187521\\
        26801	1184.98675539841\\
        27001	1151.69689985616\\
        27201	1122.29640392443\\
        27401	1117.00186102068\\
        27601	1108.79089715706\\
        27801	1117.27356080283\\
        28001	1133.84861685721\\
        28201	1120.69823202091\\
        28401	1145.6193532391\\
        28601	1135.1639535991\\
        28801	1139.93820222412\\
        29001	1202.47031960521\\
        29201	1148.53269373188\\
        29401	1115.3355487307\\
        29601	1119.8121461117\\
        29801	1130.18006761899\\
        30001	1103.1875801459\\
        30201	1136.56112091392\\
        30401	1149.81923576905\\
        30601	1167.29856979883\\
        30801	1156.07422669057\\
        31001	1135.44109641948\\
        31201	1143.68771841901\\
        31401	1153.53442853704\\
        31601	1150.39999501186\\
        31801	1173.29855888073\\
        32001	1156.20633556231\\
        32201	1163.45490566154\\
        32401	1132.50688248144\\
        32601	1144.72700857835\\
        32801	1203.89986334777\\
        33001	1222.50196720477\\
        33201	1237.12368016494\\
        33401	1250.71798008006\\
        33601	1226.56600061862\\
        33801	1270.98061408507\\
        34001	1246.30682725492\\
        34201	1266.7984297041\\
        34401	1208.08526138053\\
        34601	1220.41876632699\\
        34801	1230.61550572855\\
        35001	1209.65507608087\\
        35201	1192.79070464871\\
        35401	1175.98130623204\\
        35601	1140.98556543335\\
        35801	1143.2671879654\\
        36001	1138.6937811338\\
        36201	1118.48542429667\\
        36401	1114.58807201505\\
        36601	1121.6153143925\\
        36801	1148.5089096984\\
        37001	1154.84601688475\\
        37201	1115.32961881898\\
        37401	1120.16440387257\\
        37601	1122.66540571722\\
        37801	1176.41750264705\\
        38001	1169.37915362518\\
        38201	1172.83626947726\\
        38401	1208.37295244593\\
        38601	1202.52058672566\\
        38801	1210.99777179169\\
        39001	1223.59840418018\\
        39201	1221.88053781936\\
        39401	1239.79279150195\\
        39601	1221.85501478479\\
        39801	1218.20167283427\\
        40001	1222.87851627462\\
        40201	1200.44267145741\\
        40401	1183.21013097344\\
        40601	1192.93055920461\\
        40801	1208.65605006527\\
        41001	1208.96782360308\\
        41201	1216.06371177525\\
        41401	1198.99705631384\\
        41601	1172.04297657344\\
        41801	1141.00953593783\\
        42001	1165.44627946409\\
        42201	1178.28915696792\\
        42401	1187.19603393633\\
        42601	1194.64701761743\\
        42801	1212.61919854257\\
        43001	1231.25660290491\\
        43201	1218.35329113441\\
        43401	1208.81891131331\\
        43601	1231.83125004299\\
        43801	1201.04680145014\\
        44001	1225.91881718371\\
        44201	1236.84479373596\\
        44401	1235.78439096617\\
        44601	1236.03644841836\\
        44801	1249.05140314687\\
        45001	1230.31147554496\\
        45201	1178.07356321285\\
        45401	1200.81258194244\\
        45601	1175.7703605395\\
        45801	1207.22856108719\\
        46001	1222.63683390264\\
        46201	1203.76980658657\\
        46401	1190.60975306926\\
        46601	1199.29086636935\\
        46801	1193.07289673811\\
        47001	1162.98787290388\\
        47201	1172.3036785679\\
        47401	1190.56897803374\\
        47601	1186.56211868056\\
        47801	1242.77956240687\\
        48001	1222.62959123691\\
        48201	1228.52933538193\\
        48401	1238.84495982593\\
        48601	1237.02376982715\\
        48801	1223.95553478978\\
        49001	1199.05066835478\\
        49201	1237.67558292932\\
        49401	1218.21120251292\\
        49601	1207.890812709\\
        49801	1207.44826971009\\
        50001	1195.69953835298\\
        50201	1158.11213751036\\
        50401	1155.44283167613\\
        50601	1165.33422082386\\
        50801	1210.26382066567\\
        51001	1250.87922510815\\
        51201	1248.42717354668\\
        51401	1251.61850552095\\
        51601	1270.43738698572\\
        51801	1245.56514687431\\
        52001	1244.19222290696\\
        52201	1255.03145273744\\
        52401	1274.00710742221\\
        52601	1251.98412208993\\
        52801	1266.91646109723\\
        53001	1277.68144095205\\
        53201	1268.16677098712\\
        53401	1267.45144871177\\
        53601	1282.24661602074\\
        53801	1285.60233507799\\
        54001	1314.15294976605\\
        54201	1278.01846053676\\
        54401	1247.0539936602\\
        54601	1224.45301780069\\
        54801	1255.76279950661\\
        55001	1248.42824338662\\
        55201	1237.29527605009\\
        55401	1209.16247596325\\
        55601	1227.04123682109\\
        55801	1236.1383665551\\
        56001	1220.78243913637\\
        56201	1239.42708649458\\
        56401	1215.6652721039\\
        56601	1232.03067095137\\
        56801	1206.55326009465\\
        57001	1220.3957661917\\
        57201	1194.57698324251\\
        57401	1181.2935698472\\
        57601	1200.92648737349\\
        57801	1185.7201318957\\
        58001	1139.79410634474\\
        58201	1146.81129720454\\
        58401	1142.68423201132\\
        58601	1177.26519076696\\
        58801	1215.04439743548\\
        59001	1198.55511508012\\
        59201	1195.71965398378\\
        59401	1167.27805950685\\
        59601	1148.08501753348\\
        59801	1153.68105538653\\
        60001	1132.36920412627\\
        60201	1099.86527010782\\
        60401	1106.51654279583\\
        60601	1135.76485648042\\
        60801	1120.53810907989\\
        61001	1138.35255934945\\
        61201	1139.25370664028\\
        61401	1061.33182444849\\
        61601	1074.27439610515\\
        61801	1089.43163554989\\
        62001	1108.68543220785\\
        62201	1121.74068049891\\
        62401	1104.03869704255\\
        62601	1124.66992504596\\
        62801	1183.30570799571\\
        63001	1183.16477696398\\
        63201	1213.03170830866\\
        63401	1192.14624317944\\
        63601	1196.9918437683\\
        63801	1235.9005365889\\
        64001	1224.28341279859\\
        64201	1236.39779072316\\
        64401	1232.64826903465\\
        64601	1256.1819123632\\
        64801	1255.28722325104\\
        65001	1275.71879120437\\
        65201	1243.11361669767\\
        65401	1213.8922504257\\
        65601	1220.29504520533\\
        65801	1238.76281054869\\
        66001	1225.4075281979\\
        66201	1201.57816730086\\
        66401	1167.00958016845\\
        66601	1165.25789445746\\
        66801	1144.2359776967\\
        67001	1157.01690668947\\
        67201	1170.95652979549\\
        67401	1148.20871757563\\
        67601	1169.65588256967\\
        67801	1179.15183151383\\
        68001	1165.49183572155\\
        68201	1172.03574886571\\
        68401	1175.86676189326\\
        68601	1154.18610629634\\
        68801	1140.16729978163\\
        69001	1157.89352083872\\
        69201	1155.54094288747\\
        69401	1122.3586334641\\
        69601	1154.23071575252\\
        69801	1178.32848488408\\
        70001	1157.96072116764\\
        70201	1141.39828556893\\
        70401	1130.93661381519\\
        70601	1135.96998617266\\
        70801	1151.47870856019\\
        71001	1142.72814967738\\
        71201	1152.71811301161\\
        71401	1152.51684559566\\
        71601	1194.21328723957\\
        71801	1182.9083590122\\
        72001	1183.43482365083\\
        72201	1184.61311145091\\
        72401	1181.97610236057\\
        72601	1184.72353917544\\
        72801	1160.35627903764\\
        73001	1184.45838997586\\
        73201	1172.9799628879\\
        73401	1179.9140164719\\
        73601	1173.35562129154\\
        73801	1209.17401131777\\
        74001	1231.24725236897\\
        74201	1228.74855528895\\
        74401	1234.77384894533\\
        74601	1237.78567470275\\
        74801	1223.40950922696\\
        75001	1210.96722377126\\
        75201	1214.79060033852\\
        75401	1199.61778841577\\
        75601	1188.62120609297\\
        75801	1177.51759517454\\
        76001	1183.49789819967\\
        76201	1206.40509223915\\
        76401	1179.7001034839\\
        76601	1170.94282295136\\
        76801	1199.76838799055\\
        77001	1199.87971734775\\
        77201	1200.30195853259\\
        77401	1184.92785024616\\
        77601	1179.34371775595\\
        77801	1168.28255480382\\
        78001	1181.9344333562\\
        78201	1164.26021522266\\
        78401	1182.71322366511\\
        78601	1156.96465997424\\
        78801	1187.17918053702\\
        79001	1160.01294934992\\
        79201	1182.06129366794\\
        79401	1176.8132644557\\
        79601	1184.69715821048\\
        79801	1185.08231400564\\
        80001	1177.2077930742\\
        };


        \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{legendgraph}};

\end{tikzpicture}

==> figs/error_horizon_vs_sparse_scale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(0in,1.106in)},
scale only axis,
xmin=2,
xmax=14,
xlabel={$\frac{\ve_{(1)}}{\ve_{((1-q)m+1)}}$},
ymode=log,
ymin=400,
ymax=3300,
ylabel={Error Horizon},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at ={(.2,1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.67733585839784	569.521977379108\\
2.81808471970229	553.877537187843\\
2.92867769968699	597.792845136011\\
3.18570205409056	574.452021704775\\
2.86296412630233	518.777687446834\\
2.8305347634774	509.458570157798\\
2.78278018649248	580.934527309893\\
2.84486272883713	492.223281301231\\
3.16756738110066	530.894530447929\\
2.63061815378366	505.797417993233\\
2.51891154282012	511.430596253312\\
2.70156771219306	524.452381510743\\
3.01306649256271	487.213712894757\\
2.91790228023162	573.900193277659\\
2.96447392096614	503.697547976903\\
3.2374389543109	577.092900043932\\
3.07181970600444	500.781373846864\\
3.30985205431384	547.129041667068\\
2.84533304778328	582.865146401034\\
3.46780034494815	616.943963395305\\
2.7777248565138	488.32486496303\\
2.77641889459779	495.068272336716\\
3.01955461409585	481.462249127819\\
2.87189927598017	566.137025806882\\
2.82956459991295	570.360294822777\\
2.92624416565401	518.631638127215\\
2.78539292211062	508.364332363031\\
3.35682033957566	494.049076280074\\
2.777992495505	507.667752271031\\
2.64801687349114	537.721746205274\\
2.74335845038715	531.713716734577\\
2.75987242719766	555.098285327423\\
2.79006615328372	553.481112721689\\
2.93307109370266	549.885775414517\\
2.73253417654409	527.621743945409\\
3.63615809894094	621.18099299606\\
3.14359993819841	541.636787303634\\
2.97724138243464	580.493072661066\\
2.7894694787744	575.949723134672\\
2.50150932598665	568.235354324151\\
2.6976821406154	534.003612993531\\
2.88415079500906	556.17792248081\\
3.52401586588585	477.9437364979\\
2.64978317653506	535.125053038602\\
3.05816598963089	517.2849757005\\
2.92408092440249	602.545216016892\\
2.8295469538907	522.832209070543\\
2.75855509843351	540.503014520909\\
2.89270176375392	609.896656354341\\
2.92646406084726	484.491952590268\\
3.49035992504484	557.419874709771\\
2.87288562810329	591.56199124493\\
2.75409994691702	549.675280365702\\
2.49409381056764	610.93178845109\\
3.10542869970598	583.39168090813\\
2.6431181634098	531.922208932992\\
2.72823007028617	554.740896658673\\
3.33442230881206	557.76355856791\\
2.62959000110185	590.362692550017\\
2.9648347570694	636.164902084291\\
2.90935159947753	585.173929341745\\
3.34167556853185	601.65963311822\\
2.70852444781815	558.712954989296\\
2.84033130947385	574.092865457732\\
3.08471340351066	602.124640173009\\
3.60429124297956	539.523742964443\\
3.17991061843463	514.313934735497\\
3.41666728393785	636.053614649723\\
3.14454683581165	579.068090361347\\
2.87102303964691	571.110940709311\\
2.56916078754953	568.327923716944\\
3.09388037512424	573.143330498466\\
3.32217679656039	533.468577955392\\
2.98608844304071	579.801168596484\\
3.42138313965937	624.077059376876\\
3.60425937969685	628.610994669054\\
3.49629640172467	587.80431458059\\
2.9468503346741	566.636985931991\\
3.00617272683343	590.977714708165\\
2.76732225833642	629.330423388153\\
3.0291999913089	576.985462268419\\
2.95611003659675	567.185905124774\\
3.46872227624577	589.074531661873\\
3.42757062740482	639.488084998162\\
3.37690623185197	623.734765397359\\
3.23702839958404	606.498584865638\\
3.31418718144138	567.304288695187\\
3.02143483611214	588.111911347144\\
3.30089777981836	554.53217351398\\
2.92656399073669	591.505344400836\\
4.42410819575026	620.010638365548\\
3.84952372201826	564.480829393981\\
4.05057873424294	609.006626424271\\
3.5907973491665	597.19171372276\\
3.45415186605321	621.785619070965\\
4.1130546351266	571.987272061392\\
3.50291171525699	617.744546680687\\
3.59105711126923	641.519627459644\\
3.08463892593041	559.852463202548\\
3.4468589229486	646.201987102753\\
3.65158977530492	610.947574464099\\
3.94965076336851	587.21846128416\\
3.44913918885572	698.509026159326\\
3.08908956329158	575.889483741918\\
3.72400141038056	647.223895730148\\
4.28723736058058	665.176945731788\\
4.40290632364145	623.34503871276\\
4.14638790585374	654.748709604859\\
3.55251718092612	609.541660392356\\
3.95602775700849	697.077551427354\\
3.5658262825345	601.05170203332\\
3.21020147036645	716.547235489943\\
3.83130777738375	641.519110576891\\
3.94940335302531	656.07995767066\\
3.83290172916647	564.067212925239\\
4.63793581856013	680.816533368136\\
4.65860637935321	672.903516154938\\
4.02345014860996	636.855003015527\\
4.24000573533483	684.066048148058\\
4.33993386846009	688.670102922381\\
4.46954046393508	630.096788175473\\
4.12045633694778	710.453356762482\\
3.65667170848993	674.799216856716\\
4.34022208769359	618.448986521679\\
3.95011579020402	688.568515676627\\
3.99565844684296	668.839350824074\\
4.07724430422201	634.231126635168\\
4.03229511425945	659.704997530509\\
3.97253946239008	714.246542993961\\
4.13964981209431	619.483959775935\\
4.36478369072369	704.758645954189\\
4.2513241735083	723.133084745927\\
4.17542718129258	640.085764443658\\
4.97133841947132	698.983815575569\\
4.26317656524184	640.608230841482\\
4.06924545486677	763.950221058122\\
4.59865542845935	818.624373105439\\
4.35420859823112	777.6781454321\\
5.13006911884842	818.659981294674\\
4.90126700059843	747.557070200987\\
3.97668833259591	718.664019034084\\
4.30689108332577	719.109573431007\\
4.02996237451261	650.317744579006\\
4.6232510190854	682.425715061111\\
4.41884338496438	725.424906428869\\
3.85798899300168	649.213205106493\\
5.37658307857757	749.413476527704\\
4.80319055175752	664.097975255739\\
3.98178952867189	735.195088103688\\
4.40511909440436	788.156590567225\\
4.12875250310117	855.812681973531\\
4.32525033512127	783.124268998033\\
5.17050807143681	699.856201157977\\
4.50011274537107	764.436538974831\\
5.30427329289214	720.953246841466\\
5.63559161278267	807.845143921566\\
5.32309956112005	743.517971435999\\
5.1445250061751	772.756601934368\\
4.3531131479632	778.854864643819\\
4.9727168070949	725.339398221867\\
4.69924316286446	719.898530069561\\
5.33580505066635	772.561951237333\\
5.10766211194739	672.796675879687\\
5.06541434443907	764.202352630637\\
6.16647104338545	682.920090042077\\
4.82007609335829	809.361559962187\\
6.16417329773634	849.291299950327\\
4.33288589202216	845.200707267495\\
5.75574766969631	780.630391172722\\
4.7906043866206	723.438785300774\\
4.89696440448216	737.837046511358\\
5.30769503195191	854.977369971574\\
5.14780553864112	865.973363466198\\
5.04779584384343	843.069318672178\\
4.97069911606559	842.40711294303\\
4.99719018644047	933.350848912689\\
5.4981187142091	827.710265551622\\
6.43356498105125	785.697951547151\\
5.0506500164051	761.152260705175\\
5.20850266739087	855.603821293191\\
5.19354844131752	794.034388127229\\
5.46209318900824	945.689561284012\\
5.49639527394398	810.847168241093\\
5.87708619288977	887.980578158278\\
5.09550907617111	917.444112474075\\
5.70963150227798	892.673271061706\\
5.35253270053282	984.194120475709\\
5.82078979495692	872.30868707226\\
4.79403554650304	753.293293801314\\
4.74938175971231	799.81671486451\\
4.94368517712351	889.425149627499\\
5.14702946076542	896.922094425785\\
5.51755325657686	901.407565657941\\
5.96660170363532	824.118551133822\\
5.3687827081229	834.887597443569\\
5.94730908166952	821.17546048042\\
6.3711418044193	1045.1848653509\\
5.8027183102474	962.028433892461\\
4.85309431615647	904.03194907201\\
5.82119321459865	976.926735637565\\
5.3560244282135	797.432058823618\\
5.93217506158625	764.942813738109\\
5.727532560406	774.543201319615\\
5.3874827242127	902.588892988542\\
5.63118332003338	915.418345474416\\
5.90590249615584	886.229170778089\\
5.63073706247832	966.338441613415\\
6.9450579604487	863.463214917511\\
5.62810604372819	813.579114401324\\
5.69666047267541	828.324687724999\\
6.97640581896702	1014.72906953722\\
6.10024874818188	1098.81300555413\\
6.19606105720446	813.463994171684\\
7.03865464493222	875.399541131792\\
6.31705635012504	1024.90591294151\\
5.76124496403464	856.788573755622\\
5.69869611535963	883.088722385948\\
6.03076493265861	877.054424543747\\
5.89792320970913	849.25197231167\\
5.63606301201999	923.997818316958\\
6.11955231452634	1093.23375794233\\
5.92156796693466	1035.6497547438\\
5.58828510225479	986.111214408653\\
5.82330877124079	814.930388018983\\
6.14336484774716	990.658672827892\\
6.93477543984982	1048.71826252566\\
6.77791495138205	1024.4495095818\\
7.23966302732683	1077.96714456209\\
6.1388869732445	1076.74007899467\\
6.50732806837787	1251.62350641957\\
6.14611595236323	840.732314040243\\
6.44986029433545	1209.98001760956\\
6.69243513228434	1158.80863108082\\
5.97814656255594	1263.17763568782\\
6.25987952507833	1269.80992649839\\
5.99106642439091	936.159019390016\\
6.36335253640284	1073.02363349763\\
6.26573735568666	961.127992647826\\
6.7761183603265	1034.69084685765\\
7.01225511022856	1235.37937487902\\
6.3423765162851	1485.47931568998\\
6.16367745501772	1049.09446270518\\
6.2691591092339	1081.81228714644\\
6.26841574301493	1041.94413154014\\
6.79481215526884	1166.30941486315\\
6.61487737790072	1149.52344220491\\
6.29376475195245	1103.19750947392\\
6.79138217620804	1358.36865799799\\
6.87717907226175	1063.56081439397\\
6.73373669482228	1234.38499267548\\
6.34753951896717	1050.46023597306\\
6.70157191631295	1035.81587724782\\
6.65888199322031	1227.80633565487\\
7.01880972469577	1059.44359077915\\
6.97176336634846	1121.17288476167\\
7.64536858946077	959.408329516475\\
6.99377959204552	1514.09502594788\\
7.46529836835548	1244.32489290621\\
7.81069790499949	1202.73006844303\\
6.66410469569924	1374.91360613327\\
7.00884818114776	1114.88948622421\\
6.69151552374982	985.961804218227\\
7.17376636095651	1082.57723089311\\
6.63113125608836	1375.34627789113\\
6.44107867480346	1263.74693587338\\
7.70110454801618	1153.60688705805\\
7.14456089709706	1290.77087621161\\
7.21708124628829	1193.09967481889\\
8.02236377557436	1182.15253990455\\
6.58747701696814	1125.41720606065\\
7.34409034755968	1486.62051421404\\
7.91903799839181	1750.95279025421\\
7.33522403259051	1352.55176371469\\
7.18688782481773	1329.53679763016\\
7.43677781927947	1106.46181546991\\
7.50635720435099	1343.13092597547\\
7.41880818465201	1425.43280109704\\
7.15584361111021	1208.08658562661\\
7.4775181083375	1530.08262090131\\
8.3914622789527	1071.80220295165\\
7.13847395203921	1272.04331925321\\
7.39114329591385	1138.3462784038\\
6.99763553635328	1320.13039313036\\
7.26801500343926	1280.6425079427\\
8.20394036996779	1173.47981477316\\
7.35455051927245	1213.66542420585\\
8.50809708338734	1306.54544477938\\
7.60055503743023	1265.40914297422\\
7.65113641677174	1252.52630766853\\
8.09969424618084	1225.95255860746\\
7.39039684798457	1232.02160339345\\
8.23885361246166	1223.40412119953\\
7.34837444873339	1304.85216774477\\
7.76345578524501	1169.20018712875\\
7.80167732086001	1445.41557369681\\
8.55400913783808	1585.83923216605\\
7.02206986828661	1427.48760896976\\
7.95544752172266	1337.59086053069\\
7.67130691479557	1038.93891068938\\
7.01440356896719	1392.7659195407\\
7.88140178364618	1402.45410682289\\
8.53623673846876	1554.38235209833\\
7.61447238389264	1341.72812610423\\
8.01499760359011	1377.19991033447\\
8.05630991758687	2063.38732260275\\
8.29504679204297	1498.78438450178\\
7.97165521060505	1191.08117327023\\
7.89790418943209	1649.46825698745\\
7.65245711252683	1209.98103588027\\
7.7933080275539	1771.66278615791\\
8.37884805769088	1778.80519556438\\
8.4453644394307	1673.72264250808\\
8.09129542164508	1151.99412740623\\
7.8239271234507	1456.64987712288\\
7.54112095525654	1473.37071277925\\
9.07843451912369	1411.73437238271\\
8.3620054656184	2204.93408750124\\
8.46644809494838	1539.20956951498\\
7.98342219233378	1624.85042967071\\
7.73439768881294	1438.02549201245\\
8.7052680867243	1489.80987481463\\
7.62337715865636	1301.52224485718\\
8.15825750102356	1855.67120599356\\
9.16100511863999	1521.50303206846\\
8.00654783609166	1658.96161775994\\
8.62268381788209	1699.25458973139\\
8.44844307362347	1863.88266769901\\
8.07149335788177	1462.78955716936\\
8.46309520664432	1316.34957890091\\
8.1915414335603	1808.81632847952\\
8.72878350317532	1405.83258605574\\
9.97100081579279	1666.01369216744\\
9.26570191999609	1512.1305515455\\
8.43244656159374	1505.78131763612\\
9.15474607811052	1468.27429380591\\
9.39001645703046	1435.52362226098\\
9.13222445423628	1914.19256969847\\
8.8977701652416	1216.73482831048\\
8.69512533464177	1432.61147294795\\
8.66467251584814	1643.40881808102\\
8.84867057318079	1737.39948153794\\
8.9867047011214	1606.93110592962\\
10.1096853672342	1873.50309113874\\
8.31471731828851	1613.54602693278\\
8.8006073094789	1451.3351680022\\
8.75568562381402	1565.6507196833\\
8.57980427779394	1706.19887487332\\
9.1488256185636	1835.99780513598\\
9.33271229707605	1620.66639748911\\
8.06437954253964	1615.83668425305\\
9.24221624774368	1556.65983490535\\
9.43586678681747	1739.44793868739\\
8.64883978604213	1741.31074150614\\
8.3916274569957	1883.39416277339\\
9.2985571594159	1679.73389100842\\
8.94192919352957	2028.4174774143\\
9.30928052260454	1848.3700284541\\
9.62077916246724	1767.55446885255\\
8.68796002185206	1433.58839432126\\
9.93723855602475	1476.58658528644\\
10.2019650178735	2114.09010336567\\
9.69149425756514	2213.42680475467\\
9.41953861770338	1787.7333181692\\
9.12718062164957	1520.9871652081\\
9.56639325945511	1875.20213010457\\
9.1792293101093	1928.44476571083\\
9.72066277679193	1452.09437513041\\
8.71523445914144	1807.15098495598\\
9.86852859659882	2021.90687003778\\
9.81089134963066	1763.10358563671\\
9.2950506177	1984.26551235982\\
8.8590983202294	1818.39010881423\\
9.68126856952686	1813.56017887369\\
8.64406135101651	1670.21264732082\\
9.36905779379087	1785.59317950646\\
10.0449584532982	1855.92405913551\\
9.98835435864559	2037.98425917507\\
9.83685858421825	1974.18337445133\\
9.69746522026423	2045.32967663848\\
9.51621476568834	2192.67274691669\\
9.28298316648844	2489.55540896474\\
10.7638272972536	2071.08861984949\\
10.3642515887579	2073.73102002437\\
9.05581328472561	1519.85993790182\\
9.55965363598085	2258.00287214011\\
10.0733272731153	1825.06618193539\\
9.96286029716379	1930.94932932874\\
9.56667805702654	1701.63868218106\\
10.9291142677054	1744.27069347531\\
9.85380855822988	1982.34009608329\\
10.1632302785218	1810.56527254772\\
10.3014461321067	1534.327318868\\
10.3145972126181	2165.91239667879\\
9.41164866802614	1616.69608903139\\
9.88606315412023	1989.53367129812\\
10.4285331601522	2503.3268765927\\
10.128129330506	2535.19616196794\\
9.4729943773778	2416.08102969176\\
9.43627278503301	2117.77850597114\\
10.8252149702041	1703.80300093214\\
9.88904400176552	2293.1894081887\\
10.0350872537535	1954.25855977986\\
11.1125005869864	2294.79128901301\\
10.1057160025455	1982.67253425223\\
9.7888187768686	2212.42800775743\\
10.3464139007327	1546.76625554332\\
10.7570085736717	2455.5167000398\\
10.7185154640811	1995.54914085266\\
9.71343382545802	2662.11291904808\\
10.3903589890585	2796.39056178454\\
9.64637099179876	2495.87636425975\\
10.9819167764752	2052.70025591043\\
10.8779134719705	1950.6168476693\\
10.3234136162684	2272.88210716103\\
10.5426816168401	2257.30626509346\\
10.8360788230151	2067.70328769355\\
10.927410067774	2024.78081033723\\
10.4893800477712	2339.08086682075\\
10.3271790388977	2299.73926266677\\
10.9645853991178	2212.06741733696\\
11.845637376906	2228.16433825254\\
10.9574408734179	2362.00781216828\\
11.1385556442806	2624.05749072479\\
11.8166275632075	2197.40882650586\\
9.79489766248925	2052.66018618542\\
11.2193115521897	2731.28572912302\\
11.2539002097587	2447.81728995184\\
10.4740316922472	2092.45704663857\\
10.7729940693213	1845.24683198223\\
11.4361941494483	2236.03906035534\\
10.5349083010411	2498.65119740064\\
10.4500800203337	2559.05849528897\\
11.0137203730465	1832.77316566675\\
10.6585500265242	1833.25815274196\\
10.9179843903119	2665.64870201618\\
11.7691207367543	2923.69780260124\\
10.577362875293	2362.14161006314\\
11.1852686603105	2616.30351328931\\
11.0284508850875	1769.54917864577\\
11.0159287910984	2407.58462611886\\
12.1062942908118	2702.28428033951\\
11.2970337710656	2040.05792522394\\
10.6156501081569	2535.70569697438\\
11.9928535840959	1888.20210316858\\
11.0109057389057	2677.72517449896\\
11.2071304225897	1962.01052771665\\
10.6630098271824	3053.34460792236\\
10.8280405278972	2338.47255362968\\
11.54616556176	2284.13846991779\\
10.6932258428429	2153.89769725064\\
11.1789529927711	2614.50674498946\\
11.6251146529755	2188.44916187968\\
11.8106496055215	2965.42060031903\\
11.9266838300366	2762.3034468179\\
11.9912686142671	2657.46661568411\\
11.9402223704823	2065.79785201521\\
10.8033950460303	3110.7671931915\\
11.391675549137	2129.45977343303\\
10.9460296130356	3280.04456856099\\
10.6237452879611	2300.96853723531\\
11.6426148091586	3003.61816116584\\
10.8249406937252	2384.05821085697\\
12.1763488638496	2300.61433843009\\
13.3977634447941	3000.95914087013\\
11.6426058838041	2821.2477648209\\
};
\addlegendentry{RK}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.67733585839784	577.699606619349\\
2.81808471970229	532.184313804865\\
2.92867769968699	516.89738801366\\
3.18570205409056	483.376432216069\\
2.86296412630233	590.175768026132\\
2.8305347634774	557.97769984554\\
2.78278018649248	551.510251251578\\
2.84486272883713	497.710503647203\\
3.16756738110066	571.546626490493\\
2.63061815378366	508.69070366549\\
2.51891154282012	591.927162888075\\
2.70156771219306	459.813657369117\\
3.01306649256271	517.580467996079\\
2.91790228023162	534.57464373734\\
2.96447392096614	547.733426032501\\
3.2374389543109	559.765385652905\\
3.07181970600444	572.126540047846\\
3.30985205431384	589.320287307071\\
2.84533304778328	554.12296244341\\
3.46780034494815	506.721104715394\\
2.7777248565138	548.41293324328\\
2.77641889459779	547.706113642628\\
3.01955461409585	522.53153556257\\
2.87189927598017	515.708042426546\\
2.82956459991295	511.425735440165\\
2.92624416565401	601.781728307669\\
2.78539292211062	574.708709169997\\
3.35682033957566	522.321998114975\\
2.777992495505	579.345753338248\\
2.64801687349114	553.789220596438\\
2.74335845038715	504.553839733127\\
2.75987242719766	534.772122646455\\
2.79006615328372	508.397916453192\\
2.93307109370266	539.477143475725\\
2.73253417654409	577.003882429535\\
3.63615809894094	584.791731115177\\
3.14359993819841	531.278827504098\\
2.97724138243464	480.66553750125\\
2.7894694787744	549.065233573289\\
2.50150932598665	521.075882599949\\
2.6976821406154	571.918943496137\\
2.88415079500906	477.380373291299\\
3.52401586588585	559.846392106818\\
2.64978317653506	602.786474626554\\
3.05816598963089	553.059415327334\\
2.92408092440249	551.621157017353\\
2.8295469538907	579.191237701726\\
2.75855509843351	563.389176252175\\
2.89270176375392	602.84327933259\\
2.92646406084726	533.800177101603\\
3.49035992504484	554.401726859699\\
2.87288562810329	603.44966601365\\
2.75409994691702	549.669711308936\\
2.49409381056764	536.074326056005\\
3.10542869970598	594.179676547389\\
2.6431181634098	579.025092357034\\
2.72823007028617	580.179039515827\\
3.33442230881206	517.600011896958\\
2.62959000110185	623.23762092669\\
2.9648347570694	508.356101143837\\
2.90935159947753	619.873634873496\\
3.34167556853185	564.597965816321\\
2.70852444781815	555.476113578977\\
2.84033130947385	642.282474875093\\
3.08471340351066	534.660780455174\\
3.60429124297956	614.864941906087\\
3.17991061843463	558.696797045537\\
3.41666728393785	595.618985635949\\
3.14454683581165	532.947629756678\\
2.87102303964691	585.283105411163\\
2.56916078754953	610.887822183151\\
3.09388037512424	616.403936544071\\
3.32217679656039	567.66480947283\\
2.98608844304071	562.732879564541\\
3.42138313965937	535.784058781241\\
3.60425937969685	610.534383512679\\
3.49629640172467	597.049271425509\\
2.9468503346741	548.026535673142\\
3.00617272683343	554.456067235377\\
2.76732225833642	559.929756721403\\
3.0291999913089	595.877883463407\\
2.95611003659675	566.965942662926\\
3.46872227624577	591.636737690537\\
3.42757062740482	645.605219045363\\
3.37690623185197	610.530563426692\\
3.23702839958404	550.884353106354\\
3.31418718144138	587.882029126678\\
3.02143483611214	567.105386642147\\
3.30089777981836	608.095772917017\\
2.92656399073669	573.348684668262\\
4.42410819575026	636.800476220643\\
3.84952372201826	555.0166478866\\
4.05057873424294	552.02510701126\\
3.5907973491665	524.689365467474\\
3.45415186605321	562.717508004571\\
4.1130546351266	493.382377848476\\
3.50291171525699	608.002048497618\\
3.59105711126923	606.928587711457\\
3.08463892593041	568.18939656869\\
3.4468589229486	589.397068287608\\
3.65158977530492	600.694779548304\\
3.94965076336851	510.196967177899\\
3.44913918885572	607.638550627757\\
3.08908956329158	552.63185762356\\
3.72400141038056	539.981753061849\\
4.28723736058058	566.623316434459\\
4.40290632364145	562.884887752314\\
4.14638790585374	581.054018510502\\
3.55251718092612	621.785701788981\\
3.95602775700849	571.795737430107\\
3.5658262825345	568.512723589223\\
3.21020147036645	653.544485252762\\
3.83130777738375	616.894904899882\\
3.94940335302531	595.799409710454\\
3.83290172916647	580.620478479692\\
4.63793581856013	632.521505866794\\
4.65860637935321	598.242599163951\\
4.02345014860996	551.739965874473\\
4.24000573533483	576.68458163909\\
4.33993386846009	589.211152922961\\
4.46954046393508	531.545916717334\\
4.12045633694778	637.122899026252\\
3.65667170848993	595.873003598315\\
4.34022208769359	531.526380542947\\
3.95011579020402	611.402419097471\\
3.99565844684296	591.636944814209\\
4.07724430422201	523.92902778178\\
4.03229511425945	614.583904883112\\
3.97253946239008	611.065989490597\\
4.13964981209431	549.108253515686\\
4.36478369072369	591.881162780337\\
4.2513241735083	597.137354865256\\
4.17542718129258	505.516867289958\\
4.97133841947132	558.79891609487\\
4.26317656524184	586.709019152175\\
4.06924545486677	566.453895562189\\
4.59865542845935	610.727266873021\\
4.35420859823112	586.432964386593\\
5.13006911884842	511.450666671043\\
4.90126700059843	572.368264968174\\
3.97668833259591	625.337016327138\\
4.30689108332577	586.749049438784\\
4.02996237451261	646.881366412676\\
4.6232510190854	603.186118675911\\
4.41884338496438	530.338873569503\\
3.85798899300168	586.393774015872\\
5.37658307857757	620.720957043176\\
4.80319055175752	581.84350261451\\
3.98178952867189	589.275235153871\\
4.40511909440436	658.568351776563\\
4.12875250310117	609.996619465819\\
4.32525033512127	650.538850957369\\
5.17050807143681	589.850754316198\\
4.50011274537107	582.26272112902\\
5.30427329289214	557.149861971761\\
5.63559161278267	602.043158710618\\
5.32309956112005	607.750235184214\\
5.1445250061751	595.310693999606\\
4.3531131479632	577.792864038766\\
4.9727168070949	613.61933873761\\
4.69924316286446	596.908370992019\\
5.33580505066635	546.622373855783\\
5.10766211194739	598.828826290041\\
5.06541434443907	513.75844702499\\
6.16647104338545	566.896540794561\\
4.82007609335829	604.981654315259\\
6.16417329773634	560.681582097089\\
4.33288589202216	603.155572812346\\
5.75574766969631	558.550343608756\\
4.7906043866206	625.218652915887\\
4.89696440448216	495.369280925121\\
5.30769503195191	560.539165160448\\
5.14780553864112	632.289963436071\\
5.04779584384343	606.303023947538\\
4.97069911606559	594.985309749723\\
4.99719018644047	594.839590830366\\
5.4981187142091	549.676969254403\\
6.43356498105125	568.294830599557\\
5.0506500164051	558.850510114133\\
5.20850266739087	585.567996792549\\
5.19354844131752	529.678291105734\\
5.46209318900824	624.898484159881\\
5.49639527394398	495.870999814355\\
5.87708619288977	639.368784646951\\
5.09550907617111	649.07198497669\\
5.70963150227798	553.396207060533\\
5.35253270053282	641.365527399184\\
5.82078979495692	537.46654092767\\
4.79403554650304	528.43821485548\\
4.74938175971231	577.906700306677\\
4.94368517712351	524.542119832132\\
5.14702946076542	629.698081396201\\
5.51755325657686	612.084671174441\\
5.96660170363532	586.579745350865\\
5.3687827081229	522.330622508908\\
5.94730908166952	524.144082975787\\
6.3711418044193	547.750795047755\\
5.8027183102474	493.070496776272\\
4.85309431615647	616.897180589982\\
5.82119321459865	557.978689265122\\
5.3560244282135	525.8180922583\\
5.93217506158625	577.361202909331\\
5.727532560406	528.060083260602\\
5.3874827242127	550.120117459539\\
5.63118332003338	533.948029906864\\
5.90590249615584	523.906449553298\\
5.63073706247832	527.607804883631\\
6.9450579604487	554.012272345809\\
5.62810604372819	601.163633434036\\
5.69666047267541	574.502235032302\\
6.97640581896702	582.617218777097\\
6.10024874818188	587.947788220993\\
6.19606105720446	554.700761422298\\
7.03865464493222	594.497978851022\\
6.31705635012504	522.655560736824\\
5.76124496403464	562.011664824211\\
5.69869611535963	606.327549533343\\
6.03076493265861	565.654349161102\\
5.89792320970913	631.82127291015\\
5.63606301201999	548.186490604392\\
6.11955231452634	561.571044158571\\
5.92156796693466	539.351344298719\\
5.58828510225479	566.202171289852\\
5.82330877124079	515.438019536449\\
6.14336484774716	602.304545847225\\
6.93477543984982	577.024644213855\\
6.77791495138205	616.771842725726\\
7.23966302732683	609.14657325825\\
6.1388869732445	508.908984453107\\
6.50732806837787	587.792498371713\\
6.14611595236323	599.058972563691\\
6.44986029433545	557.065610903277\\
6.69243513228434	529.193109543148\\
5.97814656255594	593.362098781484\\
6.25987952507833	607.778562296491\\
5.99106642439091	611.876768849774\\
6.36335253640284	627.546858871784\\
6.26573735568666	552.993610034517\\
6.7761183603265	583.560521802913\\
7.01225511022856	617.332431055383\\
6.3423765162851	653.075444242512\\
6.16367745501772	583.778059537309\\
6.2691591092339	622.554855366769\\
6.26841574301493	535.565425159326\\
6.79481215526884	616.874061771245\\
6.61487737790072	571.341283217047\\
6.29376475195245	568.324698564135\\
6.79138217620804	531.949941555287\\
6.87717907226175	549.278598756813\\
6.73373669482228	562.853471323508\\
6.34753951896717	575.79570940476\\
6.70157191631295	618.712686573108\\
6.65888199322031	608.012894980324\\
7.01880972469577	528.530673677991\\
6.97176336634846	572.503949902005\\
7.64536858946077	518.848041663231\\
6.99377959204552	604.316213850677\\
7.46529836835548	601.828471048767\\
7.81069790499949	541.240022409958\\
6.66410469569924	511.189484813909\\
7.00884818114776	551.02666343224\\
6.69151552374982	484.407000493699\\
7.17376636095651	526.713133912111\\
6.63113125608836	549.450127230094\\
6.44107867480346	604.357636735861\\
7.70110454801618	648.355587685107\\
7.14456089709706	559.984027918866\\
7.21708124628829	666.230498225958\\
8.02236377557436	555.335098991368\\
6.58747701696814	580.166219669402\\
7.34409034755968	655.742413070758\\
7.91903799839181	530.236017725431\\
7.33522403259051	583.000107037515\\
7.18688782481773	526.710634269295\\
7.43677781927947	550.694933514685\\
7.50635720435099	568.49967452871\\
7.41880818465201	602.536717511145\\
7.15584361111021	532.422564359608\\
7.4775181083375	620.050236667581\\
8.3914622789527	532.923080424148\\
7.13847395203921	592.132878022266\\
7.39114329591385	522.771984063194\\
6.99763553635328	541.352598440787\\
7.26801500343926	531.916164511336\\
8.20394036996779	581.077222181111\\
7.35455051927245	539.626731067753\\
8.50809708338734	534.539696493969\\
7.60055503743023	725.860554096576\\
7.65113641677174	663.533807773068\\
8.09969424618084	563.27201741263\\
7.39039684798457	554.518562577361\\
8.23885361246166	561.940632231506\\
7.34837444873339	598.239583070008\\
7.76345578524501	527.890873039702\\
7.80167732086001	563.231497287952\\
8.55400913783808	529.606360875506\\
7.02206986828661	630.854319582663\\
7.95544752172266	574.362340807095\\
7.67130691479557	532.723362178792\\
7.01440356896719	556.713321516565\\
7.88140178364618	637.954704709933\\
8.53623673846876	633.206366871215\\
7.61447238389264	634.192865752805\\
8.01499760359011	636.051287117438\\
8.05630991758687	580.035212910768\\
8.29504679204297	590.135634021415\\
7.97165521060505	608.229407436503\\
7.89790418943209	586.802541123069\\
7.65245711252683	551.721369569001\\
7.7933080275539	533.866309256686\\
8.37884805769088	577.077989950886\\
8.4453644394307	621.646153836997\\
8.09129542164508	546.280424119282\\
7.8239271234507	510.491716052982\\
7.54112095525654	534.946094845026\\
9.07843451912369	506.586668856863\\
8.3620054656184	603.529349927253\\
8.46644809494838	496.205324392095\\
7.98342219233378	646.211473358723\\
7.73439768881294	582.529847953302\\
8.7052680867243	554.851850339685\\
7.62337715865636	559.401521754757\\
8.15825750102356	566.00807891264\\
9.16100511863999	564.936665899501\\
8.00654783609166	513.514074381082\\
8.62268381788209	573.901000511612\\
8.44844307362347	514.700933624208\\
8.07149335788177	547.770468083451\\
8.46309520664432	515.442851437099\\
8.1915414335603	553.734291632293\\
8.72878350317532	644.295440708563\\
9.97100081579279	518.001723063903\\
9.26570191999609	570.77099333886\\
8.43244656159374	545.52113177851\\
9.15474607811052	481.032507073055\\
9.39001645703046	516.143844583304\\
9.13222445423628	528.647203207426\\
8.8977701652416	538.853065855242\\
8.69512533464177	541.535877964755\\
8.66467251584814	623.386054729618\\
8.84867057318079	555.227630721331\\
8.9867047011214	533.746039512225\\
10.1096853672342	539.997492196995\\
8.31471731828851	559.073158521702\\
8.8006073094789	593.62079137319\\
8.75568562381402	604.682441169642\\
8.57980427779394	570.975855017211\\
9.1488256185636	576.302075403807\\
9.33271229707605	546.232926718259\\
8.06437954253964	593.833505202491\\
9.24221624774368	581.85479523303\\
9.43586678681747	531.540064689588\\
8.64883978604213	529.211261946562\\
8.3916274569957	567.497713208804\\
9.2985571594159	517.936429139819\\
8.94192919352957	524.066743389473\\
9.30928052260454	578.61455158288\\
9.62077916246724	599.962094603786\\
8.68796002185206	571.007140216994\\
9.93723855602475	521.24986864184\\
10.2019650178735	533.29784625663\\
9.69149425756514	528.399682241406\\
9.41953861770338	612.713374417108\\
9.12718062164957	559.939288315283\\
9.56639325945511	569.908459070479\\
9.1792293101093	579.438718891928\\
9.72066277679193	590.088935077156\\
8.71523445914144	548.51553119168\\
9.86852859659882	647.299293651722\\
9.81089134963066	602.897443850703\\
9.2950506177	531.006503014548\\
8.8590983202294	564.018969847238\\
9.68126856952686	628.096359015226\\
8.64406135101651	591.408395493213\\
9.36905779379087	487.463783304805\\
10.0449584532982	567.569795940344\\
9.98835435864559	502.240465418972\\
9.83685858421825	573.187009178003\\
9.69746522026423	544.42638797876\\
9.51621476568834	557.186766316169\\
9.28298316648844	597.159520813554\\
10.7638272972536	524.336577308885\\
10.3642515887579	580.611568867267\\
9.05581328472561	610.627770969993\\
9.55965363598085	631.960202315547\\
10.0733272731153	545.984276512641\\
9.96286029716379	550.916639844521\\
9.56667805702654	568.502098300994\\
10.9291142677054	555.862639379549\\
9.85380855822988	532.312404612365\\
10.1632302785218	567.658941322873\\
10.3014461321067	527.637217436483\\
10.3145972126181	569.988480725129\\
9.41164866802614	566.403280689647\\
9.88606315412023	509.746836768704\\
10.4285331601522	539.511018214948\\
10.128129330506	572.935217218489\\
9.4729943773778	552.366463702998\\
9.43627278503301	587.08890880517\\
10.8252149702041	522.622219786355\\
9.88904400176552	564.339067459194\\
10.0350872537535	546.422862721746\\
11.1125005869864	554.021801112\\
10.1057160025455	532.168302505179\\
9.7888187768686	528.605628193328\\
10.3464139007327	578.219693069568\\
10.7570085736717	605.418802153979\\
10.7185154640811	549.170985950298\\
9.71343382545802	518.863397533041\\
10.3903589890585	619.406351946918\\
9.64637099179876	528.330399155769\\
10.9819167764752	582.104493070165\\
10.8779134719705	562.163797755218\\
10.3234136162684	563.795740050758\\
10.5426816168401	496.930684609308\\
10.8360788230151	540.778994588758\\
10.927410067774	634.171865863723\\
10.4893800477712	554.879707910682\\
10.3271790388977	568.427857928114\\
10.9645853991178	547.918838557344\\
11.845637376906	565.456021560638\\
10.9574408734179	530.772249987646\\
11.1385556442806	615.323850918747\\
11.8166275632075	561.551131007012\\
9.79489766248925	528.214655341583\\
11.2193115521897	543.314305899389\\
11.2539002097587	511.335462671252\\
10.4740316922472	555.610796650883\\
10.7729940693213	484.445662093399\\
11.4361941494483	519.662575513141\\
10.5349083010411	599.102878997695\\
10.4500800203337	613.177314359419\\
11.0137203730465	552.538615098985\\
10.6585500265242	464.29212381674\\
10.9179843903119	530.731169413866\\
11.7691207367543	557.475631704123\\
10.577362875293	514.080139531195\\
11.1852686603105	462.696989741478\\
11.0284508850875	503.281152828469\\
11.0159287910984	573.566214602043\\
12.1062942908118	543.870738727021\\
11.2970337710656	502.884255085825\\
10.6156501081569	633.749989397667\\
11.9928535840959	605.459281312861\\
11.0109057389057	511.709122793578\\
11.2071304225897	485.694642377118\\
10.6630098271824	531.158134583716\\
10.8280405278972	548.499853181789\\
11.54616556176	630.74977225843\\
10.6932258428429	538.690730225865\\
11.1789529927711	598.13816683371\\
11.6251146529755	545.15709311093\\
11.8106496055215	610.692516747691\\
11.9266838300366	530.521950842883\\
11.9912686142671	563.443234935686\\
11.9402223704823	589.171720616221\\
10.8033950460303	554.245363995045\\
11.391675549137	492.514136326962\\
10.9460296130356	521.865268723724\\
10.6237452879611	618.947151041048\\
11.6426148091586	585.816378013361\\
10.8249406937252	580.289200883124\\
12.1763488638496	531.293189861306\\
13.3977634447941	493.593435174451\\
11.6426058838041	558.864541184603\\
};
\addlegendentry{dqRK}
\end{axis}
\end{tikzpicture}%
